Investigating the discrepancy property of de Bruijn sequences

The discrepancy of a binary string refers to the maximum (absolute) difference between the number of ones and the number of zeroes over all possible substrings of the given binary string. We provide an investigation of the discrepancy of known simple constructions of de Bruijn sequences. Furthermore, we demonstrate constructions that attain the lower bound of $\Theta(n)$ and a new construction that attains the previously known upper bound of $\Theta(\frac{2^n}{\sqrt{n}})$. This extends the work of Cooper and Heitsch~[\emph{Discrete Mathematics}, 310 (2010)].

==> tables-CCR.tex <==
%================================================
%================================================
\begin{center}

\begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={CCR1 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-11, ymax=11,
    %xtick={0,250,500,750,1000} 
    %xtick pos=left,
    ytick pos=bottom,
    %ytick={-10,-5, 0,5,10},
    %legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 

      \addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
(0,0)(1,-1)(2,-2)(3,-3)(4,-4)(5,-5)(6,-6)(7,-7)(8,-8)(9,-9)(10,-10)(11,-9)(12,-8)(13,-7)(14,-6)(15,-5)(16,-4)(17,-3)(18,-2)(19,-1)(20,0)(21,-1)(22,-2)(23,-3)(24,-4)(25,-5)(26,-4)(27,-3)(28,-2)(29,-1)(30,-2)(31,-1)(32,0)(33,1)(34,2)(35,3)(36,2)(37,1)(38,0)(39,-1)(40,0)(41,1)(42,2)(43,1)(44,2)(45,1)(46,2)(47,3)(48,4)(49,5)(50,4)(51,3)(52,2)(53,3)(54,2)(55,3)(56,4)(57,5)(58,4)(59,3)(60,4)(61,5)(62,6)(63,5)(64,6)(65,5)(66,4)(67,3)(68,4)(69,5)(70,4)(71,3)(72,2)(73,3)(74,2)(75,3)(76,4)(77,3)(78,4)(79,3)(80,4)(81,5)(82,6)(83,5)(84,6)(85,5)(86,4)(87,5)(88,4)(89,5)(90,4)(91,3)(92,2)(93,3)(94,2)(95,3)(96,4)(97,3)(98,2)(99,1)(100,2)(101,3)(102,4)(103,3)(104,4)(105,3)(106,2)(107,3)(108,4)(109,5)(110,4)(111,3)(112,2)(113,3)(114,2)(115,3)(116,2)(117,3)(118,4)(119,3)(120,4)(121,5)(122,6)(123,5)(124,6)(125,5)(126,6)(127,5)(128,4)(129,5)(130,4)(131,3)(132,2)(133,3)(134,2)(135,3)(136,2)(137,3)(138,2)(139,1)(140,2)(141,3)(142,4)(143,3)(144,4)(145,3)(146,4)(147,3)(148,4)(149,5)(150,4)(151,3)(152,2)(153,3)(154,2)(155,3)(156,2)(157,1)(158,2)(159,1)(160,2)(161,3)(162,4)(163,3)(164,4)(165,3)(166,4)(167,5)(168,4)(169,5)(170,4)(171,3)(172,2)(173,3)(174,2)(175,3)(176,2)(177,1)(178,0)(179,-1)(180,0)(181,1)(182,2)(183,1)(184,0)(185,-1)(186,0)(187,1)(188,2)(189,3)(190,2)(191,1)(192,0)(193,1)(194,2)(195,3)(196,2)(197,1)(198,0)(199,-1)(200,0)(201,1)(202,0)(203,1)(204,2)(205,1)(206,2)(207,3)(208,4)(209,5)(210,4)(211,3)(212,4)(213,3)(214,2)(215,3)(216,2)(217,3)(218,2)(219,1)(220,2)(221,3)(222,2)(223,3)(224,4)(225,3)(226,4)(227,3)(228,4)(229,5)(230,4)(231,3)(232,4)(233,3)(234,2)(235,3)(236,2)(237,1)(238,2)(239,1)(240,2)(241,3)(242,2)(243,3)(244,4)(245,3)(246,4)(247,5)(248,4)(249,5)(250,4)(251,3)(252,4)(253,3)(254,2)(255,3)(256,2)(257,1)(258,0)(259,-1)(260,0)(261,1)(262,0)(263,1)(264,0)(265,-1)(266,0)(267,1)(268,2)(269,3)(270,2)(271,1)(272,2)(273,1)(274,2)(275,3)(276,2)(277,1)(278,2)(279,1)(280,2)(281,3)(282,2)(283,3)(284,2)(285,1)(286,2)(287,3)(288,2)(289,3)(290,2)(291,1)(292,2)(293,1)(294,2)(295,3)(296,2)(297,1)(298,0)(299,-1)(300,0)(301,1)(302,0)(303,-1)(304,0)(305,-1)(306,0)(307,1)(308,2)(309,3)(310,2)(311,1)(312,2)(313,3)(314,2)(315,3)(316,2)(317,1)(318,0)(319,-1)(320,0)(321,1)(322,0)(323,-1)(324,-2)(325,-3)(326,-2)(327,-1)(328,0)(329,1)(330,0)(331,-1)(332,0)(333,1)(334,2)(335,3)(336,2)(337,1)(338,0)(339,-1)(340,0)(341,-1)(342,0)(343,1)(344,2)(345,1)(346,2)(347,3)(348,4)(349,5)(350,4)(351,5)(352,4)(353,3)(354,2)(355,3)(356,2)(357,1)(358,0)(359,-1)(360,0)(361,-1)(362,0)(363,1)(364,0)(365,-1)(366,0)(367,1)(368,2)(369,3)(370,2)(371,3)(372,2)(373,1)(374,2)(375,3)(376,2)(377,1)(378,0)(379,-1)(380,0)(381,-1)(382,0)(383,-1)(384,0)(385,-1)(386,0)(387,1)(388,2)(389,3)(390,2)(391,3)(392,2)(393,3)(394,2)(395,3)(396,2)(397,1)(398,0)(399,-1)(400,0)(401,-1)(402,0)(403,-1)(404,-2)(405,-3)(406,-2)(407,-1)(408,0)(409,1)(410,0)(411,1)(412,0)(413,1)(414,2)(415,3)(416,2)(417,1)(418,0)(419,-1)(420,0)(421,-1)(422,-2)(423,-1)(424,0)(425,-1)(426,0)(427,1)(428,2)(429,3)(430,2)(431,3)(432,4)(433,3)(434,2)(435,3)(436,2)(437,1)(438,0)(439,-1)(440,0)(441,-1)(442,-2)(443,-1)(444,-2)(445,-3)(446,-2)(447,-1)(448,0)(449,1)(450,0)(451,1)(452,2)(453,1)(454,2)(455,3)(456,2)(457,1)(458,0)(459,-1)(460,0)(461,-1)(462,-2)(463,-3)(464,-2)(465,-3)(466,-2)(467,-1)(468,0)(469,1)(470,0)(471,1)(472,2)(473,3)(474,2)(475,3)(476,2)(477,1)(478,0)(479,-1)(480,0)(481,-1)(482,-2)(483,-3)(484,-4)(485,-5)(486,-4)(487,-3)(488,-2)(489,-3)(490,-4)(491,-3)(492,-2)(493,-1)(494,0)(495,1)(496,0)(497,-1)(498,-2)(499,-1)(500,0)(501,-1)(502,0)(503,1)(504,0)(505,-1)(506,0)(507,1)(508,2)(509,1)(510,0)(511,1)(512,0)(513,-1)(514,0)(515,1)(516,0)(517,1)(518,0)(519,1)(520,2)(521,1)(522,2)(523,3)(524,2)(525,1)(526,2)(527,1)(528,2)(529,1)(530,0)(531,1)(532,0)(533,-1)(534,0)(535,1)(536,0)(537,-1)(538,-2)(539,-1)(540,0)(541,-1)(542,0)(543,-1)(544,0)(545,-1)(546,0)(547,1)(548,2)(549,1)(550,0)(551,1)(552,0)(553,1)(554,0)(555,1)(556,2)(557,1)(558,0)(559,1)(560,2)(561,1)(562,2)(563,1)(564,2)(565,1)(566,0)(567,1)(568,2)(569,1)(570,0)(571,1)(572,0)(573,1)(574,0)(575,1)(576,0)(577,1)(578,0)(579,1)(580,2)(581,1)(582,2)(583,1)(584,2)(585,1)(586,2)(587,1)(588,2)(589,1)(590,0)(591,1)(592,0)(593,1)(594,0)(595,1)(596,0)(597,-1)(598,-2)(599,-1)(600,0)(601,-1)(602,0)(603,-1)(604,-2)(605,-3)(606,-2)(607,-1)(608,0)(609,-1)(610,-2)(611,-1)(612,-2)(613,-1)(614,0)(615,1)(616,0)(617,-1)(618,-2)(619,-1)(620,0)(621,-1)(622,-2)(623,-1)(624,0)(625,-1)(626,0)(627,1)(628,2)(629,1)(630,0)(631,1)(632,2)(633,1)(634,0)(635,1)(636,2)(637,1)(638,0)(639,1)(640,0)(641,-1)(642,-2)(643,-1)(644,0)(645,-1)(646,-2)(647,-1)(648,-2)(649,-3)(650,-2)(651,-1)(652,0)(653,-1)(654,-2)(655,-1)(656,0)(657,-1)(658,0)(659,1)(660,0)(661,-1)(662,-2)(663,-1)(664,0)(665,-1)(666,-2)(667,-3)(668,-4)(669,-5)(670,-4)(671,-3)(672,-4)(673,-3)(674,-4)(675,-3)(676,-2)(677,-1)(678,0)(679,1)(680,0)(681,-1)(682,0)(683,-1)(684,0)(685,-1)(686,-2)(687,-3)(688,-4)(689,-5)(690,-4)(691,-3)(692,-4)(693,-5)(694,-6)(695,-5)(696,-4)(697,-3)(698,-2)(699,-1)(700,-2)(701,-3)(702,-2)(703,-1)(704,0)(705,-1)(706,-2)(707,-3)(708,-4)(709,-5)(710,-4)(711,-5)(712,-4)(713,-3)(714,-4)(715,-3)(716,-2)(717,-1)(718,0)(719,1)(720,0)(721,1)(722,0)(723,-1)(724,0)(725,-1)(726,-2)(727,-3)(728,-4)(729,-5)(730,-4)(731,-5)(732,-4)(733,-5)(734,-6)(735,-5)(736,-4)(737,-3)(738,-2)(739,-1)(740,-2)(741,-1)(742,-2)(743,-1)(744,0)(745,-1)(746,-2)(747,-3)(748,-4)(749,-5)(750,-4)(751,-5)(752,-6)(753,-5)(754,-6)(755,-5)(756,-4)(757,-3)(758,-2)(759,-1)(760,-2)(761,-1)(762,0)(763,-1)(764,0)(765,-1)(766,-2)(767,-3)(768,-4)(769,-5)(770,-4)(771,-5)(772,-6)(773,-7)(774,-8)(775,-7)(776,-6)(777,-5)(778,-4)(779,-3)(780,-4)(781,-3)(782,-2)(783,-1)(784,0)(785,-1)(786,-2)(787,-3)(788,-4)(789,-5)(790,-6)(791,-5)(792,-4)(793,-3)(794,-4)(795,-3)(796,-2)(797,-1)(798,0)(799,1)(800,2)(801,1)(802,0)(803,-1)(804,0)(805,-1)(806,-2)(807,-1)(808,0)(809,-1)(810,-2)(811,-1)(812,0)(813,1)(814,0)(815,1)(816,2)(817,1)(818,0)(819,1)(820,2)(821,1)(822,0)(823,-1)(824,0)(825,-1)(826,-2)(827,-1)(828,-2)(829,-1)(830,-2)(831,-1)(832,0)(833,1)(834,0)(835,1)(836,2)(837,1)(838,2)(839,1)(840,2)(841,1)(842,0)(843,-1)(844,0)(845,-1)(846,-2)(847,-1)(848,-2)(849,-3)(850,-4)(851,-3)(852,-2)(853,-1)(854,-2)(855,-1)(856,0)(857,-1)(858,0)(859,1)(860,2)(861,1)(862,0)(863,-1)(864,0)(865,-1)(866,-2)(867,-3)(868,-2)(869,-1)(870,-2)(871,-1)(872,0)(873,1)(874,0)(875,1)(876,2)(877,3)(878,2)(879,1)(880,2)(881,1)(882,0)(883,-1)(884,0)(885,-1)(886,-2)(887,-3)(888,-2)(889,-3)(890,-4)(891,-3)(892,-2)(893,-1)(894,-2)(895,-1)(896,0)(897,1)(898,0)(899,1)(900,2)(901,1)(902,0)(903,-1)(904,0)(905,-1)(906,-2)(907,-3)(908,-4)(909,-5)(910,-6)(911,-5)(912,-4)(913,-5)(914,-6)(915,-5)(916,-4)(917,-3)(918,-2)(919,-1)(920,0)(921,-1)(922,-2)(923,-1)(924,0)(925,-1)(926,-2)(927,-3)(928,-4)(929,-5)(930,-6)(931,-5)(932,-6)(933,-5)(934,-6)(935,-5)(936,-4)(937,-3)(938,-2)(939,-1)(940,0)(941,-1)(942,0)(943,-1)(944,0)(945,-1)(946,-2)(947,-3)(948,-4)(949,-5)(950,-6)(951,-5)(952,-6)(953,-7)(954,-8)(955,-7)(956,-6)(957,-5)(958,-4)(959,-3)(960,-2)(961,-3)(962,-2)(963,-1)(964,0)(965,-1)(966,-2)(967,-3)(968,-4)(969,-5)(970,-6)(971,-7)(972,-6)(973,-5)(974,-6)(975,-5)(976,-4)(977,-3)(978,-2)(979,-1)(980,0)(981,1)(982,0)(983,-1)(984,0)(985,-1)(986,-2)(987,-3)(988,-4)(989,-5)(990,-6)(991,-7)(992,-6)(993,-7)(994,-8)(995,-7)(996,-6)(997,-5)(998,-4)(999,-3)(1000,-2)(1001,-1)(1002,-2)(1003,-1)(1004,0)(1005,-1)(1006,-2)(1007,-3)(1008,-4)(1009,-5)(1010,-6)(1011,-7)(1012,-8)(1013,-7)(1014,-8)(1015,-7)(1016,-6)(1017,-5)(1018,-4)(1019,-3)(1020,-2)(1021,-1)(1022,0)(1023,-1)(1024,0)
    };
  %  \addlegendentry{CCR1}   
 
\end{axis}
\end{tikzpicture}
%
%================================================  
 \ \ \ 
 \begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={CCR2 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-11, ymax=11,
    %xtick={0,250,500,750,1000},
    %ytick={-10,-5, 0,5,10},
    ytick pos=bottom,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]   
          \addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0,0)(1,1)(2,2)(3,3)(4,4)(5,5)(6,6)(7,7)(8,8)(9,9)(10,10)(11,9)(12,8)(13,7)(14,6)(15,5)(16,4)(17,3)(18,2)(19,1)(20,0)(21,1)(22,2)(23,3)(24,4)(25,5)(26,4)(27,3)(28,2)(29,1)(30,2)(31,1)(32,0)(33,-1)(34,-2)(35,-3)(36,-2)(37,-1)(38,0)(39,1)(40,0)(41,-1)(42,-2)(43,-1)(44,-2)(45,-1)(46,-2)(47,-3)(48,-4)(49,-5)(50,-4)(51,-3)(52,-2)(53,-3)(54,-2)(55,-3)(56,-4)(57,-5)(58,-4)(59,-3)(60,-4)(61,-5)(62,-6)(63,-5)(64,-6)(65,-5)(66,-4)(67,-3)(68,-4)(69,-5)(70,-4)(71,-3)(72,-2)(73,-3)(74,-2)(75,-3)(76,-4)(77,-3)(78,-4)(79,-3)(80,-4)(81,-5)(82,-6)(83,-5)(84,-6)(85,-5)(86,-4)(87,-5)(88,-4)(89,-5)(90,-4)(91,-3)(92,-2)(93,-3)(94,-2)(95,-3)(96,-4)(97,-3)(98,-2)(99,-1)(100,-2)(101,-3)(102,-4)(103,-3)(104,-4)(105,-3)(106,-2)(107,-3)(108,-4)(109,-5)(110,-4)(111,-3)(112,-2)(113,-3)(114,-2)(115,-3)(116,-2)(117,-3)(118,-4)(119,-3)(120,-4)(121,-5)(122,-6)(123,-5)(124,-6)(125,-5)(126,-6)(127,-5)(128,-4)(129,-5)(130,-4)(131,-3)(132,-2)(133,-3)(134,-2)(135,-3)(136,-2)(137,-3)(138,-2)(139,-1)(140,-2)(141,-3)(142,-4)(143,-3)(144,-4)(145,-3)(146,-4)(147,-3)(148,-4)(149,-5)(150,-4)(151,-3)(152,-2)(153,-3)(154,-2)(155,-3)(156,-2)(157,-1)(158,-2)(159,-1)(160,-2)(161,-3)(162,-4)(163,-3)(164,-4)(165,-3)(166,-4)(167,-5)(168,-4)(169,-5)(170,-4)(171,-3)(172,-2)(173,-3)(174,-2)(175,-3)(176,-2)(177,-1)(178,0)(179,1)(180,0)(181,-1)(182,-2)(183,-1)(184,0)(185,1)(186,0)(187,-1)(188,-2)(189,-3)(190,-2)(191,-1)(192,0)(193,-1)(194,-2)(195,-3)(196,-2)(197,-1)(198,0)(199,1)(200,0)(201,-1)(202,0)(203,-1)(204,-2)(205,-1)(206,-2)(207,-3)(208,-4)(209,-5)(210,-4)(211,-3)(212,-4)(213,-3)(214,-2)(215,-3)(216,-2)(217,-3)(218,-2)(219,-1)(220,-2)(221,-3)(222,-2)(223,-3)(224,-4)(225,-3)(226,-4)(227,-3)(228,-4)(229,-5)(230,-4)(231,-3)(232,-4)(233,-3)(234,-2)(235,-3)(236,-2)(237,-1)(238,-2)(239,-1)(240,-2)(241,-3)(242,-2)(243,-3)(244,-4)(245,-3)(246,-4)(247,-5)(248,-4)(249,-5)(250,-4)(251,-3)(252,-4)(253,-3)(254,-2)(255,-3)(256,-2)(257,-1)(258,0)(259,1)(260,0)(261,-1)(262,0)(263,-1)(264,0)(265,1)(266,0)(267,-1)(268,-2)(269,-3)(270,-2)(271,-1)(272,-2)(273,-1)(274,-2)(275,-3)(276,-2)(277,-1)(278,-2)(279,-1)(280,-2)(281,-3)(282,-2)(283,-3)(284,-2)(285,-1)(286,-2)(287,-3)(288,-2)(289,-3)(290,-2)(291,-1)(292,-2)(293,-1)(294,-2)(295,-3)(296,-2)(297,-1)(298,0)(299,1)(300,0)(301,-1)(302,0)(303,1)(304,0)(305,1)(306,0)(307,-1)(308,-2)(309,-3)(310,-2)(311,-1)(312,-2)(313,-3)(314,-2)(315,-3)(316,-2)(317,-1)(318,0)(319,1)(320,0)(321,-1)(322,0)(323,1)(324,2)(325,3)(326,2)(327,1)(328,0)(329,-1)(330,0)(331,1)(332,0)(333,-1)(334,-2)(335,-3)(336,-2)(337,-1)(338,0)(339,1)(340,0)(341,1)(342,0)(343,-1)(344,-2)(345,-1)(346,-2)(347,-3)(348,-4)(349,-5)(350,-4)(351,-5)(352,-4)(353,-3)(354,-2)(355,-3)(356,-2)(357,-1)(358,0)(359,1)(360,0)(361,1)(362,0)(363,-1)(364,0)(365,1)(366,0)(367,-1)(368,-2)(369,-3)(370,-2)(371,-3)(372,-2)(373,-1)(374,-2)(375,-3)(376,-2)(377,-1)(378,0)(379,1)(380,0)(381,1)(382,0)(383,1)(384,0)(385,1)(386,0)(387,-1)(388,-2)(389,-3)(390,-2)(391,-3)(392,-2)(393,-3)(394,-2)(395,-3)(396,-2)(397,-1)(398,0)(399,1)(400,0)(401,1)(402,0)(403,1)(404,2)(405,3)(406,2)(407,1)(408,0)(409,-1)(410,0)(411,-1)(412,0)(413,-1)(414,-2)(415,-3)(416,-2)(417,-1)(418,0)(419,1)(420,0)(421,1)(422,2)(423,1)(424,0)(425,1)(426,0)(427,-1)(428,-2)(429,-3)(430,-2)(431,-3)(432,-4)(433,-3)(434,-2)(435,-3)(436,-2)(437,-1)(438,0)(439,1)(440,0)(441,1)(442,2)(443,1)(444,2)(445,3)(446,2)(447,1)(448,0)(449,-1)(450,0)(451,-1)(452,-2)(453,-1)(454,-2)(455,-3)(456,-2)(457,-1)(458,0)(459,1)(460,0)(461,1)(462,2)(463,3)(464,2)(465,3)(466,2)(467,1)(468,0)(469,-1)(470,0)(471,-1)(472,-2)(473,-3)(474,-2)(475,-3)(476,-2)(477,-1)(478,0)(479,1)(480,0)(481,1)(482,2)(483,3)(484,4)(485,5)(486,4)(487,3)(488,2)(489,3)(490,4)(491,3)(492,2)(493,1)(494,0)(495,-1)(496,0)(497,1)(498,2)(499,1)(500,0)(501,1)(502,0)(503,-1)(504,0)(505,1)(506,0)(507,-1)(508,-2)(509,-1)(510,0)(511,-1)(512,0)(513,1)(514,0)(515,-1)(516,0)(517,-1)(518,0)(519,-1)(520,-2)(521,-1)(522,-2)(523,-3)(524,-2)(525,-1)(526,-2)(527,-1)(528,-2)(529,-1)(530,0)(531,-1)(532,0)(533,1)(534,0)(535,-1)(536,0)(537,1)(538,2)(539,1)(540,0)(541,1)(542,0)(543,1)(544,0)(545,1)(546,0)(547,-1)(548,-2)(549,-1)(550,0)(551,-1)(552,0)(553,-1)(554,0)(555,-1)(556,-2)(557,-1)(558,0)(559,-1)(560,-2)(561,-1)(562,-2)(563,-1)(564,-2)(565,-1)(566,0)(567,-1)(568,-2)(569,-1)(570,0)(571,-1)(572,0)(573,-1)(574,0)(575,-1)(576,0)(577,-1)(578,0)(579,-1)(580,-2)(581,-1)(582,-2)(583,-1)(584,-2)(585,-1)(586,-2)(587,-1)(588,-2)(589,-1)(590,0)(591,-1)(592,0)(593,-1)(594,0)(595,-1)(596,0)(597,1)(598,2)(599,1)(600,0)(601,1)(602,0)(603,1)(604,2)(605,3)(606,2)(607,1)(608,0)(609,1)(610,2)(611,1)(612,2)(613,1)(614,0)(615,-1)(616,0)(617,1)(618,2)(619,1)(620,0)(621,1)(622,2)(623,1)(624,0)(625,1)(626,0)(627,-1)(628,-2)(629,-1)(630,0)(631,-1)(632,-2)(633,-1)(634,0)(635,-1)(636,-2)(637,-1)(638,0)(639,-1)(640,0)(641,1)(642,2)(643,1)(644,0)(645,1)(646,2)(647,1)(648,2)(649,3)(650,2)(651,1)(652,0)(653,1)(654,2)(655,1)(656,0)(657,1)(658,0)(659,-1)(660,0)(661,1)(662,2)(663,1)(664,0)(665,1)(666,2)(667,3)(668,4)(669,5)(670,4)(671,3)(672,4)(673,3)(674,4)(675,3)(676,2)(677,1)(678,0)(679,-1)(680,0)(681,1)(682,0)(683,1)(684,0)(685,1)(686,2)(687,3)(688,4)(689,5)(690,4)(691,3)(692,4)(693,5)(694,6)(695,5)(696,4)(697,3)(698,2)(699,1)(700,2)(701,3)(702,2)(703,1)(704,0)(705,1)(706,2)(707,3)(708,4)(709,5)(710,4)(711,5)(712,4)(713,3)(714,4)(715,3)(716,2)(717,1)(718,0)(719,-1)(720,0)(721,-1)(722,0)(723,1)(724,0)(725,1)(726,2)(727,3)(728,4)(729,5)(730,4)(731,5)(732,4)(733,5)(734,6)(735,5)(736,4)(737,3)(738,2)(739,1)(740,2)(741,1)(742,2)(743,1)(744,0)(745,1)(746,2)(747,3)(748,4)(749,5)(750,4)(751,5)(752,6)(753,5)(754,6)(755,5)(756,4)(757,3)(758,2)(759,1)(760,2)(761,1)(762,0)(763,1)(764,0)(765,1)(766,2)(767,3)(768,4)(769,5)(770,4)(771,5)(772,6)(773,7)(774,8)(775,7)(776,6)(777,5)(778,4)(779,3)(780,4)(781,3)(782,2)(783,1)(784,0)(785,1)(786,2)(787,3)(788,4)(789,5)(790,6)(791,5)(792,4)(793,3)(794,4)(795,3)(796,2)(797,1)(798,0)(799,-1)(800,-2)(801,-1)(802,0)(803,1)(804,0)(805,1)(806,2)(807,1)(808,0)(809,1)(810,2)(811,1)(812,0)(813,-1)(814,0)(815,-1)(816,-2)(817,-1)(818,0)(819,-1)(820,-2)(821,-1)(822,0)(823,1)(824,0)(825,1)(826,2)(827,1)(828,2)(829,1)(830,2)(831,1)(832,0)(833,-1)(834,0)(835,-1)(836,-2)(837,-1)(838,-2)(839,-1)(840,-2)(841,-1)(842,0)(843,1)(844,0)(845,1)(846,2)(847,1)(848,2)(849,3)(850,4)(851,3)(852,2)(853,1)(854,2)(855,1)(856,0)(857,1)(858,0)(859,-1)(860,-2)(861,-1)(862,0)(863,1)(864,0)(865,1)(866,2)(867,3)(868,2)(869,1)(870,2)(871,1)(872,0)(873,-1)(874,0)(875,-1)(876,-2)(877,-3)(878,-2)(879,-1)(880,-2)(881,-1)(882,0)(883,1)(884,0)(885,1)(886,2)(887,3)(888,2)(889,3)(890,4)(891,3)(892,2)(893,1)(894,2)(895,1)(896,0)(897,-1)(898,0)(899,-1)(900,-2)(901,-1)(902,0)(903,1)(904,0)(905,1)(906,2)(907,3)(908,4)(909,5)(910,6)(911,5)(912,4)(913,5)(914,6)(915,5)(916,4)(917,3)(918,2)(919,1)(920,0)(921,1)(922,2)(923,1)(924,0)(925,1)(926,2)(927,3)(928,4)(929,5)(930,6)(931,5)(932,6)(933,5)(934,6)(935,5)(936,4)(937,3)(938,2)(939,1)(940,0)(941,1)(942,0)(943,1)(944,0)(945,1)(946,2)(947,3)(948,4)(949,5)(950,6)(951,5)(952,6)(953,7)(954,8)(955,7)(956,6)(957,5)(958,4)(959,3)(960,2)(961,3)(962,2)(963,1)(964,0)(965,1)(966,2)(967,3)(968,4)(969,5)(970,6)(971,7)(972,6)(973,5)(974,6)(975,5)(976,4)(977,3)(978,2)(979,1)(980,0)(981,-1)(982,0)(983,1)(984,0)(985,1)(986,2)(987,3)(988,4)(989,5)(990,6)(991,7)(992,6)(993,7)(994,8)(995,7)(996,6)(997,5)(998,4)(999,3)(1000,2)(1001,1)(1002,2)(1003,1)(1004,0)(1005,1)(1006,2)(1007,3)(1008,4)(1009,5)(1010,6)(1011,7)(1012,8)(1013,7)(1014,8)(1015,7)(1016,6)(1017,5)(1018,4)(1019,3)(1020,2)(1021,1)(1022,0)(1023,1)(1024,0)


    };
  %  \addlegendentry{CCR2}   
    
  \end{axis}
\end{tikzpicture}


\vspace{0.2in}

%================================================  
    
    
    \begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={CCR3 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-11, ymax=11,
    %xtick={0,250,500,750,1000},
    %ytick={-10,-5, 0,5,10},
    ytick pos=bottom,
    %legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
              \addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
(0,0)(1,1)(2,2)(3,3)(4,4)(5,5)(6,6)(7,7)(8,8)(9,9)(10,10)(11,9)(12,8)(13,7)(14,6)(15,5)(16,4)(17,3)(18,2)(19,1)(20,0)(21,1)(22,2)(23,3)(24,4)(25,5)(26,4)(27,5)(28,6)(29,7)(30,8)(31,7)(32,6)(33,5)(34,4)(35,3)(36,4)(37,3)(38,2)(39,1)(40,0)(41,1)(42,2)(43,3)(44,4)(45,3)(46,2)(47,3)(48,4)(49,5)(50,6)(51,5)(52,4)(53,3)(54,2)(55,3)(56,4)(57,3)(58,2)(59,1)(60,0)(61,1)(62,2)(63,3)(64,4)(65,5)(66,6)(67,5)(68,6)(69,7)(70,8)(71,7)(72,6)(73,5)(74,4)(75,3)(76,2)(77,3)(78,2)(79,1)(80,0)(81,1)(82,2)(83,3)(84,2)(85,3)(86,4)(87,3)(88,4)(89,5)(90,6)(91,5)(92,4)(93,3)(94,4)(95,3)(96,2)(97,3)(98,2)(99,1)(100,0)(101,1)(102,2)(103,3)(104,4)(105,3)(106,4)(107,3)(108,4)(109,5)(110,6)(111,5)(112,4)(113,3)(114,2)(115,3)(116,2)(117,3)(118,2)(119,1)(120,0)(121,1)(122,2)(123,3)(124,2)(125,1)(126,2)(127,1)(128,2)(129,3)(130,4)(131,3)(132,2)(133,1)(134,2)(135,3)(136,2)(137,3)(138,2)(139,1)(140,0)(141,1)(142,2)(143,3)(144,4)(145,5)(146,4)(147,3)(148,4)(149,5)(150,6)(151,5)(152,4)(153,3)(154,2)(155,1)(156,2)(157,3)(158,2)(159,1)(160,0)(161,1)(162,2)(163,3)(164,2)(165,3)(166,2)(167,1)(168,2)(169,3)(170,4)(171,3)(172,2)(173,1)(174,2)(175,1)(176,2)(177,3)(178,2)(179,1)(180,0)(181,1)(182,2)(183,3)(184,4)(185,3)(186,2)(187,1)(188,2)(189,3)(190,4)(191,3)(192,2)(193,1)(194,0)(195,1)(196,2)(197,3)(198,2)(199,1)(200,0)(201,1)(202,2)(203,3)(204,4)(205,5)(206,6)(207,7)(208,6)(209,7)(210,8)(211,7)(212,6)(213,5)(214,4)(215,3)(216,2)(217,1)(218,2)(219,1)(220,0)(221,1)(222,2)(223,3)(224,2)(225,3)(226,4)(227,5)(228,4)(229,5)(230,6)(231,5)(232,4)(233,3)(234,4)(235,3)(236,2)(237,1)(238,2)(239,1)(240,0)(241,1)(242,2)(243,3)(244,4)(245,3)(246,4)(247,5)(248,4)(249,5)(250,6)(251,5)(252,4)(253,3)(254,2)(255,3)(256,2)(257,1)(258,2)(259,1)(260,0)(261,1)(262,2)(263,3)(264,2)(265,1)(266,2)(267,3)(268,2)(269,3)(270,4)(271,3)(272,2)(273,1)(274,2)(275,3)(276,2)(277,1)(278,2)(279,1)(280,0)(281,1)(282,2)(283,3)(284,4)(285,5)(286,4)(287,5)(288,4)(289,5)(290,6)(291,5)(292,4)(293,3)(294,2)(295,1)(296,2)(297,1)(298,2)(299,1)(300,0)(301,1)(302,2)(303,1)(304,2)(305,3)(306,2)(307,3)(308,2)(309,3)(310,4)(311,3)(312,2)(313,3)(314,2)(315,1)(316,2)(317,1)(318,2)(319,1)(320,0)(321,1)(322,2)(323,3)(324,2)(325,3)(326,2)(327,3)(328,2)(329,3)(330,4)(331,3)(332,2)(333,1)(334,2)(335,1)(336,2)(337,1)(338,2)(339,1)(340,0)(341,1)(342,2)(343,3)(344,4)(345,3)(346,2)(347,3)(348,2)(349,3)(350,4)(351,3)(352,2)(353,1)(354,0)(355,1)(356,2)(357,1)(358,2)(359,1)(360,0)(361,1)(362,2)(363,3)(364,4)(365,5)(366,6)(367,5)(368,4)(369,5)(370,6)(371,5)(372,4)(373,3)(374,2)(375,1)(376,0)(377,1)(378,2)(379,1)(380,0)(381,1)(382,2)(383,3)(384,2)(385,3)(386,4)(387,3)(388,2)(389,3)(390,4)(391,3)(392,2)(393,1)(394,2)(395,1)(396,0)(397,1)(398,2)(399,1)(400,0)(401,1)(402,2)(403,1)(404,0)(405,1)(406,2)(407,3)(408,4)(409,3)(410,4)(411,3)(412,2)(413,3)(414,4)(415,3)(416,2)(417,1)(418,0)(419,1)(420,0)(421,1)(422,2)(423,1)(424,0)(425,1)(426,2)(427,1)(428,2)(429,1)(430,2)(431,1)(432,0)(433,1)(434,2)(435,1)(436,0)(437,1)(438,0)(439,1)(440,0)(441,1)(442,2)(443,1)(444,0)(445,1)(446,2)(447,3)(448,2)(449,1)(450,2)(451,1)(452,0)(453,1)(454,2)(455,1)(456,0)(457,-1)(458,0)(459,1)(460,0)(461,1)(462,2)(463,1)(464,0)(465,1)(466,2)(467,3)(468,4)(469,5)(470,4)(471,3)(472,2)(473,3)(474,4)(475,3)(476,2)(477,1)(478,0)(479,-1)(480,0)(481,1)(482,2)(483,1)(484,0)(485,1)(486,2)(487,3)(488,2)(489,3)(490,2)(491,1)(492,0)(493,1)(494,2)(495,1)(496,0)(497,-1)(498,0)(499,-1)(500,0)(501,1)(502,2)(503,1)(504,0)(505,1)(506,2)(507,3)(508,4)(509,5)(510,6)(511,7)(512,8)(513,7)(514,8)(515,7)(516,6)(517,5)(518,4)(519,3)(520,2)(521,1)(522,0)(523,1)(524,0)(525,1)(526,2)(527,3)(528,4)(529,3)(530,4)(531,5)(532,6)(533,5)(534,6)(535,5)(536,4)(537,3)(538,2)(539,3)(540,2)(541,1)(542,0)(543,1)(544,0)(545,1)(546,2)(547,3)(548,4)(549,5)(550,4)(551,5)(552,6)(553,5)(554,6)(555,5)(556,4)(557,3)(558,2)(559,1)(560,2)(561,1)(562,0)(563,1)(564,0)(565,1)(566,2)(567,1)(568,2)(569,3)(570,2)(571,3)(572,4)(573,3)(574,4)(575,3)(576,2)(577,3)(578,2)(579,1)(580,2)(581,1)(582,0)(583,1)(584,0)(585,1)(586,2)(587,3)(588,2)(589,3)(590,2)(591,3)(592,4)(593,3)(594,4)(595,3)(596,2)(597,1)(598,2)(599,1)(600,2)(601,1)(602,0)(603,1)(604,0)(605,1)(606,2)(607,3)(608,4)(609,3)(610,2)(611,3)(612,4)(613,3)(614,4)(615,3)(616,2)(617,1)(618,0)(619,1)(620,2)(621,1)(622,0)(623,1)(624,0)(625,1)(626,2)(627,1)(628,2)(629,1)(630,0)(631,1)(632,2)(633,1)(634,2)(635,1)(636,0)(637,1)(638,0)(639,1)(640,2)(641,1)(642,0)(643,1)(644,0)(645,1)(646,2)(647,3)(648,4)(649,5)(650,6)(651,5)(652,6)(653,5)(654,6)(655,5)(656,4)(657,3)(658,2)(659,1)(660,0)(661,1)(662,0)(663,1)(664,0)(665,1)(666,2)(667,3)(668,2)(669,3)(670,4)(671,3)(672,4)(673,3)(674,4)(675,3)(676,2)(677,1)(678,2)(679,1)(680,0)(681,1)(682,0)(683,1)(684,0)(685,1)(686,2)(687,3)(688,4)(689,3)(690,4)(691,3)(692,4)(693,3)(694,4)(695,3)(696,2)(697,1)(698,0)(699,1)(700,0)(701,1)(702,0)(703,1)(704,0)(705,1)(706,2)(707,1)(708,2)(709,1)(710,2)(711,1)(712,2)(713,1)(714,2)(715,1)(716,0)(717,1)(718,0)(719,1)(720,0)(721,1)(722,0)(723,1)(724,0)(725,1)(726,2)(727,3)(728,2)(729,1)(730,2)(731,1)(732,2)(733,1)(734,2)(735,1)(736,0)(737,-1)(738,0)(739,1)(740,0)(741,1)(742,0)(743,1)(744,0)(745,1)(746,2)(747,3)(748,4)(749,5)(750,4)(751,3)(752,4)(753,3)(754,4)(755,3)(756,2)(757,1)(758,0)(759,-1)(760,0)(761,1)(762,0)(763,1)(764,0)(765,1)(766,2)(767,1)(768,2)(769,3)(770,2)(771,1)(772,2)(773,1)(774,2)(775,1)(776,0)(777,1)(778,0)(779,-1)(780,0)(781,1)(782,0)(783,1)(784,0)(785,1)(786,2)(787,3)(788,2)(789,3)(790,2)(791,1)(792,2)(793,1)(794,2)(795,1)(796,0)(797,-1)(798,0)(799,-1)(800,0)(801,1)(802,0)(803,1)(804,0)(805,1)(806,2)(807,3)(808,4)(809,3)(810,2)(811,1)(812,2)(813,1)(814,2)(815,1)(816,0)(817,-1)(818,-2)(819,-1)(820,0)(821,1)(822,0)(823,1)(824,0)(825,1)(826,2)(827,3)(828,4)(829,5)(830,6)(831,7)(832,6)(833,5)(834,6)(835,5)(836,4)(837,3)(838,2)(839,1)(840,0)(841,-1)(842,0)(843,1)(844,0)(845,1)(846,2)(847,3)(848,2)(849,3)(850,4)(851,5)(852,4)(853,3)(854,4)(855,3)(856,2)(857,1)(858,2)(859,1)(860,0)(861,-1)(862,0)(863,1)(864,0)(865,1)(866,2)(867,3)(868,4)(869,3)(870,4)(871,5)(872,4)(873,3)(874,4)(875,3)(876,2)(877,1)(878,0)(879,1)(880,0)(881,-1)(882,0)(883,1)(884,0)(885,1)(886,2)(887,3)(888,2)(889,1)(890,2)(891,3)(892,2)(893,1)(894,2)(895,1)(896,0)(897,-1)(898,0)(899,1)(900,0)(901,-1)(902,0)(903,1)(904,0)(905,1)(906,2)(907,3)(908,4)(909,5)(910,4)(911,5)(912,4)(913,3)(914,4)(915,3)(916,2)(917,1)(918,0)(919,-1)(920,0)(921,-1)(922,0)(923,1)(924,0)(925,1)(926,2)(927,3)(928,2)(929,3)(930,2)(931,3)(932,2)(933,1)(934,2)(935,1)(936,0)(937,-1)(938,0)(939,-1)(940,0)(941,-1)(942,0)(943,1)(944,0)(945,1)(946,2)(947,3)(948,4)(949,3)(950,2)(951,3)(952,2)(953,1)(954,2)(955,1)(956,0)(957,-1)(958,-2)(959,-1)(960,0)(961,-1)(962,0)(963,1)(964,0)(965,1)(966,2)(967,3)(968,4)(969,5)(970,6)(971,5)(972,4)(973,3)(974,4)(975,3)(976,2)(977,1)(978,0)(979,-1)(980,-2)(981,-1)(982,0)(983,1)(984,0)(985,1)(986,2)(987,3)(988,4)(989,3)(990,4)(991,3)(992,2)(993,1)(994,2)(995,1)(996,0)(997,-1)(998,-2)(999,-1)(1000,-2)(1001,-1)(1002,0)(1003,1)(1004,0)(1005,1)(1006,2)(1007,3)(1008,4)(1009,5)(1010,4)(1011,3)(1012,2)(1013,1)(1014,2)(1015,1)(1016,0)(1017,-1)(1018,-2)(1019,-3)(1020,-2)(1021,-1)(1022,0)(1023,1)(1024,0)

    };
    %\addlegendentry{CCR3}  
\end{axis}
\end{tikzpicture}
%
%================================================    
 %   
 \ \ \     
\begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Huang de Bruijn sequence for $n=10$},
    xlabel={Huang sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-11, ymax=11,
    %xtick={0,250,500,750,1000},
    %ytick={-10,-5, 0,5,10},
    ytick pos=bottom,
    %legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]    
    
    
                  \addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0,0)(1,1)(2,2)(3,3)(4,4)(5,5)(6,6)(7,7)(8,8)(9,9)(10,10)(11,9)(12,8)(13,7)(14,6)(15,5)(16,4)(17,3)(18,2)(19,1)(20,0)(21,1)(22,0)(23,1)(24,0)(25,1)(26,0)(27,1)(28,0)(29,1)(30,2)(31,1)(32,2)(33,1)(34,2)(35,1)(36,2)(37,1)(38,2)(39,1)(40,0)(41,1)(42,0)(43,1)(44,0)(45,1)(46,0)(47,1)(48,2)(49,3)(50,4)(51,3)(52,4)(53,3)(54,4)(55,3)(56,4)(57,3)(58,2)(59,1)(60,0)(61,1)(62,0)(63,1)(64,0)(65,1)(66,2)(67,1)(68,2)(69,3)(70,4)(71,3)(72,4)(73,3)(74,4)(75,3)(76,2)(77,3)(78,2)(79,1)(80,0)(81,1)(82,0)(83,1)(84,0)(85,1)(86,2)(87,3)(88,4)(89,5)(90,6)(91,5)(92,6)(93,5)(94,6)(95,5)(96,4)(97,3)(98,2)(99,1)(100,0)(101,1)(102,0)(103,1)(104,2)(105,1)(106,2)(107,1)(108,2)(109,3)(110,4)(111,3)(112,4)(113,3)(114,2)(115,3)(116,2)(117,3)(118,2)(119,1)(120,0)(121,1)(122,0)(123,1)(124,2)(125,1)(126,2)(127,3)(128,4)(129,5)(130,6)(131,5)(132,6)(133,5)(134,4)(135,5)(136,4)(137,3)(138,2)(139,1)(140,0)(141,1)(142,0)(143,1)(144,2)(145,3)(146,2)(147,3)(148,4)(149,5)(150,6)(151,5)(152,6)(153,5)(154,4)(155,3)(156,4)(157,3)(158,2)(159,1)(160,0)(161,1)(162,0)(163,1)(164,2)(165,3)(166,4)(167,5)(168,6)(169,7)(170,8)(171,7)(172,8)(173,7)(174,6)(175,5)(176,4)(177,3)(178,2)(179,1)(180,0)(181,1)(182,2)(183,1)(184,0)(185,-1)(186,-2)(187,-1)(188,-2)(189,-1)(190,0)(191,-1)(192,-2)(193,-1)(194,-2)(195,-1)(196,0)(197,-1)(198,0)(199,-1)(200,-2)(201,-1)(202,0)(203,-1)(204,0)(205,-1)(206,-2)(207,-1)(208,-2)(209,-1)(210,0)(211,-1)(212,-2)(213,-1)(214,0)(215,1)(216,2)(217,1)(218,2)(219,1)(220,0)(221,1)(222,2)(223,1)(224,0)(225,-1)(226,-2)(227,-1)(228,0)(229,1)(230,2)(231,1)(232,0)(233,1)(234,0)(235,1)(236,2)(237,1)(238,0)(239,-1)(240,-2)(241,-1)(242,0)(243,-1)(244,0)(245,-1)(246,-2)(247,-1)(248,0)(249,1)(250,2)(251,1)(252,0)(253,1)(254,2)(255,3)(256,4)(257,3)(258,2)(259,1)(260,0)(261,1)(262,2)(263,1)(264,0)(265,-1)(266,0)(267,-1)(268,0)(269,1)(270,2)(271,1)(272,0)(273,1)(274,2)(275,3)(276,2)(277,3)(278,2)(279,1)(280,0)(281,1)(282,2)(283,1)(284,0)(285,-1)(286,0)(287,1)(288,0)(289,1)(290,2)(291,1)(292,0)(293,1)(294,2)(295,3)(296,2)(297,1)(298,2)(299,1)(300,0)(301,1)(302,2)(303,1)(304,0)(305,-1)(306,0)(307,1)(308,2)(309,3)(310,4)(311,3)(312,2)(313,3)(314,4)(315,5)(316,4)(317,3)(318,2)(319,1)(320,0)(321,1)(322,2)(323,1)(324,0)(325,1)(326,0)(327,1)(328,0)(329,1)(330,2)(331,1)(332,0)(333,1)(334,2)(335,1)(336,2)(337,1)(338,2)(339,1)(340,0)(341,1)(342,2)(343,1)(344,0)(345,1)(346,0)(347,1)(348,2)(349,3)(350,4)(351,3)(352,2)(353,3)(354,4)(355,3)(356,4)(357,3)(358,2)(359,1)(360,0)(361,1)(362,2)(363,1)(364,0)(365,1)(366,2)(367,1)(368,0)(369,1)(370,2)(371,1)(372,2)(373,3)(374,4)(375,3)(376,2)(377,3)(378,4)(379,3)(380,2)(381,3)(382,2)(383,1)(384,0)(385,1)(386,2)(387,1)(388,0)(389,1)(390,2)(391,3)(392,2)(393,3)(394,4)(395,3)(396,2)(397,3)(398,4)(399,3)(400,2)(401,1)(402,2)(403,1)(404,0)(405,1)(406,2)(407,1)(408,0)(409,1)(410,2)(411,3)(412,4)(413,5)(414,6)(415,5)(416,4)(417,5)(418,6)(419,5)(420,4)(421,3)(422,2)(423,1)(424,0)(425,1)(426,2)(427,1)(428,2)(429,1)(430,2)(431,1)(432,2)(433,3)(434,4)(435,3)(436,2)(437,3)(438,2)(439,3)(440,2)(441,3)(442,2)(443,1)(444,0)(445,1)(446,2)(447,1)(448,2)(449,1)(450,2)(451,3)(452,4)(453,5)(454,6)(455,5)(456,4)(457,5)(458,4)(459,5)(460,4)(461,3)(462,2)(463,1)(464,0)(465,1)(466,2)(467,1)(468,2)(469,3)(470,2)(471,3)(472,4)(473,5)(474,6)(475,5)(476,4)(477,5)(478,4)(479,3)(480,4)(481,3)(482,2)(483,1)(484,0)(485,1)(486,2)(487,1)(488,2)(489,3)(490,4)(491,5)(492,6)(493,7)(494,8)(495,7)(496,6)(497,7)(498,6)(499,5)(500,4)(501,3)(502,2)(503,1)(504,0)(505,1)(506,2)(507,3)(508,2)(509,1)(510,0)(511,1)(512,0)(513,1)(514,2)(515,1)(516,0)(517,-1)(518,0)(519,1)(520,2)(521,1)(522,2)(523,1)(524,0)(525,1)(526,2)(527,3)(528,2)(529,1)(530,0)(531,1)(532,2)(533,3)(534,4)(535,3)(536,2)(537,1)(538,2)(539,3)(540,4)(541,3)(542,2)(543,1)(544,0)(545,1)(546,2)(547,3)(548,2)(549,1)(550,2)(551,1)(552,2)(553,3)(554,4)(555,3)(556,2)(557,1)(558,2)(559,3)(560,2)(561,3)(562,2)(563,1)(564,0)(565,1)(566,2)(567,3)(568,2)(569,1)(570,2)(571,3)(572,2)(573,3)(574,4)(575,3)(576,2)(577,1)(578,2)(579,3)(580,2)(581,1)(582,2)(583,1)(584,0)(585,1)(586,2)(587,3)(588,2)(589,1)(590,2)(591,3)(592,4)(593,5)(594,6)(595,5)(596,4)(597,3)(598,4)(599,5)(600,4)(601,3)(602,2)(603,1)(604,0)(605,1)(606,2)(607,3)(608,2)(609,3)(610,2)(611,3)(612,2)(613,3)(614,4)(615,3)(616,2)(617,1)(618,2)(619,1)(620,2)(621,1)(622,2)(623,1)(624,0)(625,1)(626,2)(627,3)(628,2)(629,3)(630,2)(631,3)(632,4)(633,5)(634,6)(635,5)(636,4)(637,3)(638,4)(639,3)(640,4)(641,3)(642,2)(643,1)(644,0)(645,1)(646,2)(647,3)(648,2)(649,3)(650,4)(651,3)(652,4)(653,5)(654,6)(655,5)(656,4)(657,3)(658,4)(659,3)(660,2)(661,3)(662,2)(663,1)(664,0)(665,1)(666,2)(667,3)(668,2)(669,3)(670,4)(671,5)(672,6)(673,7)(674,8)(675,7)(676,6)(677,5)(678,6)(679,5)(680,4)(681,3)(682,2)(683,1)(684,0)(685,1)(686,2)(687,3)(688,4)(689,3)(690,4)(691,3)(692,4)(693,5)(694,6)(695,5)(696,4)(697,3)(698,2)(699,3)(700,2)(701,3)(702,2)(703,1)(704,0)(705,1)(706,2)(707,3)(708,4)(709,3)(710,4)(711,5)(712,6)(713,7)(714,8)(715,7)(716,6)(717,5)(718,4)(719,5)(720,4)(721,3)(722,2)(723,1)(724,0)(725,1)(726,2)(727,3)(728,4)(729,5)(730,4)(731,5)(732,4)(733,5)(734,6)(735,5)(736,4)(737,3)(738,2)(739,1)(740,2)(741,1)(742,2)(743,1)(744,0)(745,1)(746,0)(747,1)(748,2)(749,3)(750,2)(751,3)(752,2)(753,3)(754,4)(755,3)(756,4)(757,3)(758,2)(759,1)(760,2)(761,1)(762,2)(763,1)(764,0)(765,1)(766,2)(767,1)(768,2)(769,3)(770,2)(771,3)(772,2)(773,3)(774,4)(775,3)(776,2)(777,3)(778,2)(779,1)(780,2)(781,1)(782,2)(783,1)(784,0)(785,1)(786,2)(787,3)(788,4)(789,5)(790,4)(791,5)(792,6)(793,7)(794,8)(795,7)(796,6)(797,5)(798,4)(799,3)(800,4)(801,3)(802,2)(803,1)(804,0)(805,1)(806,2)(807,3)(808,4)(809,5)(810,6)(811,5)(812,6)(813,7)(814,8)(815,7)(816,6)(817,5)(818,4)(819,3)(820,2)(821,3)(822,2)(823,1)(824,0)(825,1)(826,0)(827,1)(828,2)(829,3)(830,4)(831,3)(832,4)(833,5)(834,6)(835,5)(836,6)(837,5)(838,4)(839,3)(840,2)(841,3)(842,2)(843,1)(844,0)(845,1)(846,2)(847,1)(848,2)(849,3)(850,4)(851,3)(852,4)(853,5)(854,6)(855,5)(856,4)(857,5)(858,4)(859,3)(860,2)(861,3)(862,2)(863,1)(864,0)(865,1)(866,2)(867,3)(868,4)(869,5)(870,6)(871,7)(872,6)(873,7)(874,8)(875,7)(876,6)(877,5)(878,4)(879,3)(880,2)(881,1)(882,2)(883,1)(884,0)(885,1)(886,0)(887,1)(888,0)(889,1)(890,2)(891,3)(892,2)(893,3)(894,4)(895,3)(896,4)(897,3)(898,4)(899,3)(900,2)(901,1)(902,2)(903,1)(904,0)(905,1)(906,0)(907,1)(908,2)(909,3)(910,4)(911,5)(912,4)(913,5)(914,6)(915,5)(916,6)(917,5)(918,4)(919,3)(920,2)(921,1)(922,2)(923,1)(924,0)(925,1)(926,2)(927,1)(928,2)(929,1)(930,2)(931,3)(932,2)(933,3)(934,4)(935,3)(936,2)(937,3)(938,2)(939,3)(940,2)(941,1)(942,2)(943,1)(944,0)(945,1)(946,2)(947,1)(948,2)(949,3)(950,4)(951,5)(952,4)(953,5)(954,6)(955,5)(956,4)(957,5)(958,4)(959,3)(960,2)(961,1)(962,2)(963,1)(964,0)(965,1)(966,2)(967,3)(968,2)(969,3)(970,4)(971,5)(972,4)(973,5)(974,6)(975,5)(976,4)(977,3)(978,4)(979,3)(980,2)(981,1)(982,2)(983,1)(984,0)(985,1)(986,2)(987,3)(988,4)(989,3)(990,4)(991,5)(992,4)(993,5)(994,6)(995,5)(996,4)(997,3)(998,2)(999,3)(1000,2)(1001,1)(1002,2)(1003,1)(1004,0)(1005,1)(1006,0)(1007,1)(1008,2)(1009,1)(1010,2)(1011,3)(1012,2)(1013,3)(1014,4)(1015,3)(1016,4)(1017,3)(1018,2)(1019,3)(1020,2)(1021,1)(1022,2)(1023,1)(1024,0)
    };
   % \addlegendentry{Huang}  
 
\end{axis}
\end{tikzpicture}

\end{center}
%================================================
%================================================

==> tables-PCR.tex <==
%================================================
%================================================
\begin{center}

\begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={PCR1 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-25, ymax=125,
    %xtick={0,100,200,300,400,500,600,700,800,900,1000},
    ytick={0,25, 50,75,100},
    ytick pos=bottom,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 

      \addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
(0,0)(1,1)(2,2)(3,3)(4,4)(5,5)(6,6)(7,7)(8,8)(9,9)(10,10)(11,9)(12,10)(13,11)(14,12)(15,13)(16,14)(17,15)(18,16)(19,17)(20,16)(21,15)(22,16)(23,17)(24,18)(25,19)(26,20)(27,21)(28,22)(29,21)(30,22)(31,21)(32,22)(33,23)(34,24)(35,25)(36,26)(37,27)(38,28)(39,27)(40,26)(41,25)(42,26)(43,27)(44,28)(45,29)(46,30)(47,31)(48,30)(49,31)(50,32)(51,31)(52,32)(53,33)(54,34)(55,35)(56,36)(57,37)(58,36)(59,37)(60,36)(61,35)(62,36)(63,37)(64,38)(65,39)(66,40)(67,41)(68,40)(69,39)(70,40)(71,39)(72,40)(73,41)(74,42)(75,43)(76,44)(77,45)(78,44)(79,43)(80,42)(81,41)(82,42)(83,43)(84,44)(85,45)(86,46)(87,45)(88,46)(89,47)(90,48)(91,47)(92,48)(93,49)(94,50)(95,51)(96,52)(97,51)(98,52)(99,53)(100,52)(101,51)(102,52)(103,53)(104,54)(105,55)(106,56)(107,55)(108,56)(109,55)(110,56)(111,55)(112,56)(113,57)(114,58)(115,59)(116,60)(117,59)(118,60)(119,59)(120,58)(121,57)(122,58)(123,59)(124,60)(125,61)(126,62)(127,61)(128,60)(129,61)(130,62)(131,61)(132,62)(133,63)(134,64)(135,65)(136,66)(137,65)(138,64)(139,65)(140,64)(141,63)(142,64)(143,65)(144,66)(145,67)(146,68)(147,67)(148,66)(149,65)(150,66)(151,65)(152,66)(153,67)(154,68)(155,69)(156,70)(157,69)(158,68)(159,67)(160,66)(161,65)(162,66)(163,67)(164,68)(165,69)(166,68)(167,69)(168,70)(169,71)(170,72)(171,71)(172,72)(173,73)(174,74)(175,73)(176,72)(177,73)(178,74)(179,75)(180,76)(181,75)(182,76)(183,77)(184,76)(185,77)(186,76)(187,77)(188,78)(189,79)(190,80)(191,79)(192,80)(193,81)(194,80)(195,79)(196,78)(197,79)(198,80)(199,81)(200,82)(201,81)(202,82)(203,81)(204,82)(205,83)(206,82)(207,83)(208,84)(209,85)(210,86)(211,85)(212,86)(213,85)(214,86)(215,85)(216,84)(217,85)(218,86)(219,87)(220,88)(221,87)(222,88)(223,87)(224,86)(225,87)(226,86)(227,87)(228,88)(229,89)(230,90)(231,89)(232,90)(233,89)(234,88)(235,87)(236,86)(237,87)(238,88)(239,89)(240,90)(241,89)(242,88)(243,89)(244,90)(245,91)(246,90)(247,91)(248,92)(249,93)(250,94)(251,93)(252,92)(253,93)(254,94)(255,93)(256,92)(257,93)(258,94)(259,95)(260,96)(261,95)(262,94)(263,95)(264,94)(265,95)(266,94)(267,95)(268,96)(269,97)(270,98)(271,97)(272,96)(273,97)(274,96)(275,95)(276,94)(277,95)(278,96)(279,97)(280,98)(281,97)(282,96)(283,95)(284,96)(285,97)(286,96)(287,97)(288,98)(289,99)(290,100)(291,99)(292,98)(293,97)(294,98)(295,97)(296,96)(297,97)(298,98)(299,99)(300,100)(301,99)(302,98)(303,97)(304,96)(305,97)(306,96)(307,97)(308,98)(309,99)(310,100)(311,99)(312,98)(313,97)(314,96)(315,95)(316,94)(317,95)(318,96)(319,97)(320,96)(321,97)(322,98)(323,99)(324,98)(325,99)(326,98)(327,99)(328,100)(329,101)(330,100)(331,101)(332,102)(333,103)(334,102)(335,101)(336,100)(337,101)(338,102)(339,103)(340,102)(341,103)(342,104)(343,103)(344,104)(345,105)(346,104)(347,105)(348,106)(349,107)(350,106)(351,107)(352,108)(353,107)(354,108)(355,107)(356,106)(357,107)(358,108)(359,109)(360,108)(361,109)(362,110)(363,109)(364,108)(365,109)(366,108)(367,109)(368,110)(369,111)(370,110)(371,111)(372,112)(373,111)(374,110)(375,109)(376,108)(377,109)(378,110)(379,111)(380,110)(381,111)(382,110)(383,111)(384,112)(385,111)(386,110)(387,111)(388,112)(389,113)(390,112)(391,113)(392,112)(393,113)(394,112)(395,113)(396,112)(397,113)(398,114)(399,115)(400,114)(401,115)(402,114)(403,115)(404,114)(405,113)(406,112)(407,113)(408,114)(409,115)(410,114)(411,115)(412,114)(413,113)(414,114)(415,115)(416,114)(417,115)(418,116)(419,117)(420,116)(421,117)(422,116)(423,115)(424,116)(425,115)(426,114)(427,115)(428,116)(429,117)(430,116)(431,117)(432,116)(433,115)(434,114)(435,115)(436,114)(437,115)(438,116)(439,117)(440,116)(441,117)(442,116)(443,115)(444,114)(445,113)(446,112)(447,113)(448,114)(449,115)(450,114)(451,113)(452,114)(453,115)(454,116)(455,115)(456,114)(457,115)(458,116)(459,115)(460,116)(461,115)(462,116)(463,117)(464,118)(465,117)(466,116)(467,117)(468,118)(469,117)(470,116)(471,115)(472,116)(473,117)(474,118)(475,117)(476,116)(477,117)(478,116)(479,117)(480,118)(481,117)(482,118)(483,119)(484,120)(485,119)(486,118)(487,119)(488,118)(489,119)(490,118)(491,117)(492,118)(493,119)(494,120)(495,119)(496,118)(497,119)(498,118)(499,117)(500,118)(501,117)(502,118)(503,119)(504,120)(505,119)(506,118)(507,119)(508,118)(509,117)(510,116)(511,115)(512,116)(513,117)(514,118)(515,117)(516,116)(517,115)(518,116)(519,117)(520,116)(521,115)(522,116)(523,117)(524,118)(525,117)(526,116)(527,115)(528,116)(529,115)(530,116)(531,115)(532,116)(533,117)(534,118)(535,117)(536,116)(537,115)(538,116)(539,115)(540,114)(541,113)(542,114)(543,115)(544,116)(545,115)(546,114)(547,113)(548,112)(549,113)(550,114)(551,113)(552,114)(553,115)(554,116)(555,115)(556,114)(557,113)(558,112)(559,113)(560,112)(561,111)(562,112)(563,113)(564,114)(565,113)(566,112)(567,111)(568,110)(569,109)(570,110)(571,109)(572,110)(573,111)(574,112)(575,111)(576,110)(577,109)(578,108)(579,107)(580,106)(581,105)(582,106)(583,107)(584,106)(585,107)(586,108)(587,107)(588,108)(589,109)(590,108)(591,107)(592,108)(593,109)(594,108)(595,109)(596,110)(597,109)(598,110)(599,109)(600,110)(601,109)(602,110)(603,111)(604,110)(605,111)(606,112)(607,111)(608,112)(609,111)(610,110)(611,109)(612,110)(613,111)(614,110)(615,111)(616,112)(617,111)(618,110)(619,111)(620,110)(621,109)(622,110)(623,111)(624,110)(625,111)(626,112)(627,111)(628,110)(629,109)(630,110)(631,109)(632,110)(633,111)(634,110)(635,111)(636,112)(637,111)(638,110)(639,109)(640,108)(641,107)(642,108)(643,109)(644,108)(645,109)(646,108)(647,109)(648,110)(649,109)(650,110)(651,109)(652,110)(653,111)(654,110)(655,109)(656,108)(657,109)(658,110)(659,109)(660,110)(661,109)(662,110)(663,109)(664,110)(665,109)(666,108)(667,109)(668,110)(669,109)(670,110)(671,109)(672,110)(673,109)(674,108)(675,109)(676,108)(677,109)(678,110)(679,109)(680,110)(681,109)(682,110)(683,109)(684,108)(685,107)(686,106)(687,107)(688,108)(689,107)(690,108)(691,107)(692,106)(693,107)(694,108)(695,107)(696,106)(697,107)(698,108)(699,107)(700,108)(701,107)(702,106)(703,107)(704,106)(705,107)(706,106)(707,107)(708,108)(709,107)(710,108)(711,107)(712,106)(713,107)(714,106)(715,105)(716,104)(717,105)(718,106)(719,105)(720,106)(721,105)(722,104)(723,103)(724,104)(725,103)(726,102)(727,103)(728,104)(729,103)(730,104)(731,103)(732,102)(733,101)(734,100)(735,101)(736,100)(737,101)(738,102)(739,101)(740,102)(741,101)(742,100)(743,99)(744,98)(745,97)(746,96)(747,97)(748,98)(749,97)(750,96)(751,97)(752,98)(753,97)(754,96)(755,97)(756,96)(757,97)(758,98)(759,97)(760,96)(761,97)(762,98)(763,97)(764,96)(765,95)(766,94)(767,95)(768,96)(769,95)(770,94)(771,95)(772,94)(773,95)(774,94)(775,95)(776,94)(777,95)(778,96)(779,95)(780,94)(781,95)(782,94)(783,95)(784,94)(785,93)(786,92)(787,93)(788,94)(789,93)(790,92)(791,93)(792,92)(793,91)(794,92)(795,91)(796,90)(797,91)(798,92)(799,91)(800,90)(801,91)(802,90)(803,89)(804,88)(805,89)(806,88)(807,89)(808,90)(809,89)(810,88)(811,89)(812,88)(813,87)(814,86)(815,85)(816,84)(817,85)(818,86)(819,85)(820,84)(821,83)(822,84)(823,85)(824,84)(825,83)(826,82)(827,83)(828,82)(829,83)(830,82)(831,81)(832,82)(833,83)(834,82)(835,81)(836,80)(837,81)(838,80)(839,79)(840,80)(841,79)(842,80)(843,81)(844,80)(845,79)(846,78)(847,79)(848,78)(849,77)(850,76)(851,75)(852,76)(853,77)(854,76)(855,75)(856,74)(857,73)(858,74)(859,73)(860,74)(861,73)(862,74)(863,75)(864,74)(865,73)(866,72)(867,71)(868,72)(869,71)(870,70)(871,69)(872,70)(873,71)(874,70)(875,69)(876,68)(877,67)(878,66)(879,67)(880,66)(881,65)(882,66)(883,67)(884,66)(885,65)(886,64)(887,63)(888,62)(889,61)(890,62)(891,61)(892,62)(893,63)(894,62)(895,61)(896,60)(897,59)(898,58)(899,57)(900,56)(901,55)(902,56)(903,55)(904,56)(905,55)(906,56)(907,55)(908,56)(909,55)(910,56)(911,55)(912,54)(913,53)(914,54)(915,53)(916,54)(917,53)(918,54)(919,53)(920,52)(921,53)(922,52)(923,51)(924,52)(925,51)(926,52)(927,51)(928,52)(929,51)(930,50)(931,49)(932,48)(933,47)(934,48)(935,47)(936,48)(937,47)(938,46)(939,47)(940,46)(941,47)(942,46)(943,45)(944,46)(945,45)(946,44)(947,43)(948,42)(949,43)(950,42)(951,43)(952,42)(953,41)(954,40)(955,41)(956,40)(957,39)(958,38)(959,39)(960,38)(961,39)(962,38)(963,37)(964,36)(965,35)(966,36)(967,35)(968,34)(969,35)(970,34)(971,35)(972,34)(973,33)(974,32)(975,31)(976,30)(977,29)(978,28)(979,29)(980,28)(981,27)(982,28)(983,27)(984,26)(985,27)(986,26)(987,25)(988,24)(989,25)(990,24)(991,23)(992,24)(993,23)(994,22)(995,21)(996,20)(997,19)(998,18)(999,19)(1000,18)(1001,17)(1002,16)(1003,17)(1004,16)(1005,15)(1006,14)(1007,13)(1008,12)(1009,13)(1010,12)(1011,11)(1012,10)(1013,9)(1014,10)(1015,9)(1016,8)(1017,7)(1018,6)(1019,5)(1020,4)(1021,3)(1022,2)(1023,1)(1024,0)
    };
    %\addlegendentry{PCR1}   
       \end{axis}
\end{tikzpicture}
\ \ \ 
   %================================================
    \begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={PCR2 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-25, ymax=125,
    %xtick={0,100,200,300,400,500,600,700,800,900,1000},
    ytick={0,25, 50,75,100},
    ytick pos=bottom,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
          \addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0,0)(1,1)(2,2)(3,3)(4,4)(5,5)(6,6)(7,7)(8,8)(9,9)(10,10)(11,9)(12,10)(13,11)(14,12)(15,13)(16,12)(17,13)(18,14)(19,15)(20,16)(21,17)(22,16)(23,17)(24,18)(25,19)(26,18)(27,19)(28,20)(29,21)(30,22)(31,21)(32,20)(33,21)(34,22)(35,23)(36,22)(37,23)(38,24)(39,25)(40,26)(41,27)(42,28)(43,27)(44,28)(45,29)(46,28)(47,29)(48,30)(49,31)(50,30)(51,31)(52,32)(53,31)(54,32)(55,33)(56,32)(57,33)(58,34)(59,35)(60,36)(61,35)(62,36)(63,35)(64,36)(65,37)(66,36)(67,37)(68,38)(69,39)(70,38)(71,37)(72,38)(73,37)(74,38)(75,39)(76,38)(77,39)(78,40)(79,41)(80,42)(81,43)(82,42)(83,41)(84,42)(85,43)(86,42)(87,43)(88,44)(89,45)(90,44)(91,45)(92,44)(93,43)(94,44)(95,45)(96,44)(97,45)(98,46)(99,47)(100,48)(101,47)(102,46)(103,45)(104,46)(105,47)(106,46)(107,47)(108,48)(109,49)(110,48)(111,47)(112,46)(113,45)(114,46)(115,47)(116,46)(117,47)(118,48)(119,49)(120,50)(121,51)(122,52)(123,53)(124,52)(125,53)(126,52)(127,53)(128,54)(129,55)(130,54)(131,55)(132,56)(133,57)(134,56)(135,57)(136,56)(137,57)(138,58)(139,59)(140,60)(141,59)(142,60)(143,61)(144,60)(145,61)(146,60)(147,61)(148,62)(149,61)(150,62)(151,61)(152,62)(153,63)(154,64)(155,63)(156,62)(157,63)(158,64)(159,63)(160,64)(161,63)(162,64)(163,65)(164,66)(165,67)(166,68)(167,67)(168,68)(169,67)(170,68)(171,67)(172,68)(173,69)(174,68)(175,69)(176,70)(177,69)(178,70)(179,69)(180,70)(181,69)(182,70)(183,71)(184,72)(185,71)(186,72)(187,71)(188,72)(189,71)(190,72)(191,71)(192,72)(193,71)(194,72)(195,73)(196,72)(197,71)(198,72)(199,71)(200,72)(201,71)(202,72)(203,71)(204,72)(205,73)(206,74)(207,75)(208,74)(209,73)(210,74)(211,73)(212,74)(213,73)(214,74)(215,75)(216,74)(217,75)(218,74)(219,73)(220,74)(221,73)(222,74)(223,73)(224,74)(225,75)(226,76)(227,75)(228,74)(229,73)(230,74)(231,73)(232,74)(233,73)(234,74)(235,75)(236,74)(237,73)(238,72)(239,71)(240,72)(241,71)(242,72)(243,71)(244,72)(245,73)(246,74)(247,75)(248,76)(249,77)(250,76)(251,75)(252,76)(253,75)(254,76)(255,77)(256,78)(257,77)(258,78)(259,79)(260,78)(261,77)(262,78)(263,77)(264,78)(265,79)(266,78)(267,77)(268,78)(269,79)(270,78)(271,77)(272,78)(273,77)(274,78)(275,79)(276,80)(277,81)(278,80)(279,81)(280,80)(281,79)(282,80)(283,79)(284,80)(285,81)(286,80)(287,81)(288,80)(289,81)(290,80)(291,79)(292,80)(293,79)(294,80)(295,81)(296,82)(297,81)(298,80)(299,81)(300,80)(301,79)(302,80)(303,79)(304,80)(305,81)(306,80)(307,79)(308,78)(309,79)(310,78)(311,77)(312,78)(313,77)(314,78)(315,79)(316,80)(317,81)(318,82)(319,81)(320,80)(321,79)(322,80)(323,79)(324,80)(325,81)(326,80)(327,81)(328,82)(329,81)(330,80)(331,79)(332,80)(333,79)(334,80)(335,81)(336,82)(337,81)(338,82)(339,81)(340,80)(341,79)(342,80)(343,79)(344,80)(345,81)(346,80)(347,79)(348,80)(349,79)(350,78)(351,77)(352,78)(353,77)(354,78)(355,79)(356,80)(357,81)(358,80)(359,79)(360,78)(361,77)(362,78)(363,77)(364,78)(365,79)(366,78)(367,79)(368,78)(369,77)(370,76)(371,75)(372,76)(373,75)(374,76)(375,77)(376,78)(377,77)(378,76)(379,75)(380,74)(381,73)(382,74)(383,73)(384,74)(385,75)(386,74)(387,73)(388,72)(389,71)(390,70)(391,69)(392,70)(393,69)(394,70)(395,71)(396,72)(397,73)(398,74)(399,75)(400,76)(401,77)(402,76)(403,75)(404,76)(405,77)(406,78)(407,79)(408,78)(409,79)(410,80)(411,81)(412,80)(413,79)(414,80)(415,81)(416,82)(417,81)(418,80)(419,81)(420,82)(421,83)(422,84)(423,85)(424,84)(425,85)(426,86)(427,85)(428,84)(429,85)(430,86)(431,85)(432,86)(433,87)(434,86)(435,87)(436,88)(437,87)(438,86)(439,87)(440,88)(441,89)(442,88)(443,89)(444,88)(445,89)(446,90)(447,89)(448,88)(449,89)(450,90)(451,91)(452,92)(453,91)(454,90)(455,91)(456,92)(457,91)(458,90)(459,91)(460,92)(461,91)(462,92)(463,91)(464,90)(465,91)(466,92)(467,91)(468,90)(469,91)(470,92)(471,93)(472,92)(473,91)(474,90)(475,91)(476,92)(477,91)(478,90)(479,91)(480,92)(481,93)(482,94)(483,95)(484,96)(485,95)(486,96)(487,95)(488,94)(489,95)(490,96)(491,97)(492,96)(493,97)(494,98)(495,97)(496,98)(497,97)(498,96)(499,97)(500,98)(501,99)(502,100)(503,99)(504,100)(505,99)(506,100)(507,99)(508,98)(509,99)(510,100)(511,99)(512,100)(513,99)(514,100)(515,99)(516,100)(517,99)(518,98)(519,99)(520,100)(521,101)(522,100)(523,99)(524,100)(525,99)(526,100)(527,99)(528,98)(529,99)(530,98)(531,99)(532,98)(533,97)(534,98)(535,99)(536,98)(537,97)(538,96)(539,97)(540,96)(541,97)(542,96)(543,95)(544,96)(545,97)(546,98)(547,99)(548,100)(549,99)(550,98)(551,99)(552,98)(553,97)(554,98)(555,99)(556,98)(557,99)(558,100)(559,99)(560,98)(561,99)(562,98)(563,97)(564,98)(565,99)(566,100)(567,99)(568,100)(569,99)(570,98)(571,99)(572,98)(573,97)(574,98)(575,97)(576,98)(577,97)(578,98)(579,97)(580,96)(581,97)(582,96)(583,95)(584,96)(585,97)(586,96)(587,95)(588,96)(589,95)(590,94)(591,95)(592,94)(593,93)(594,94)(595,95)(596,96)(597,97)(598,96)(599,95)(600,94)(601,95)(602,94)(603,93)(604,94)(605,95)(606,94)(607,95)(608,94)(609,93)(610,92)(611,93)(612,92)(613,91)(614,92)(615,93)(616,94)(617,93)(618,92)(619,91)(620,90)(621,91)(622,90)(623,89)(624,90)(625,89)(626,90)(627,89)(628,88)(629,87)(630,86)(631,87)(632,86)(633,85)(634,86)(635,87)(636,86)(637,85)(638,84)(639,83)(640,82)(641,83)(642,82)(643,81)(644,82)(645,83)(646,84)(647,85)(648,86)(649,87)(650,88)(651,87)(652,86)(653,85)(654,86)(655,87)(656,88)(657,87)(658,88)(659,89)(660,90)(661,89)(662,88)(663,87)(664,88)(665,89)(666,90)(667,91)(668,90)(669,91)(670,92)(671,91)(672,90)(673,89)(674,90)(675,91)(676,90)(677,91)(678,90)(679,91)(680,92)(681,91)(682,90)(683,89)(684,90)(685,91)(686,92)(687,91)(688,90)(689,91)(690,92)(691,91)(692,90)(693,89)(694,90)(695,91)(696,90)(697,89)(698,88)(699,89)(700,90)(701,91)(702,92)(703,93)(704,92)(705,93)(706,92)(707,91)(708,90)(709,91)(710,92)(711,91)(712,92)(713,93)(714,92)(715,93)(716,92)(717,91)(718,90)(719,91)(720,92)(721,93)(722,92)(723,93)(724,92)(725,93)(726,92)(727,91)(728,90)(729,91)(730,90)(731,91)(732,90)(733,91)(734,90)(735,91)(736,90)(737,89)(738,88)(739,89)(740,90)(741,89)(742,88)(743,89)(744,88)(745,89)(746,88)(747,87)(748,86)(749,87)(750,88)(751,89)(752,90)(753,89)(754,88)(755,89)(756,88)(757,87)(758,86)(759,87)(760,88)(761,87)(762,88)(763,87)(764,86)(765,87)(766,86)(767,85)(768,84)(769,85)(770,84)(771,83)(772,84)(773,83)(774,82)(775,83)(776,82)(777,81)(778,80)(779,81)(780,82)(781,83)(782,82)(783,81)(784,80)(785,81)(786,80)(787,79)(788,78)(789,79)(790,78)(791,79)(792,78)(793,77)(794,76)(795,77)(796,76)(797,75)(798,74)(799,75)(800,76)(801,75)(802,74)(803,73)(804,72)(805,73)(806,72)(807,71)(808,70)(809,71)(810,72)(811,73)(812,74)(813,75)(814,76)(815,75)(816,74)(817,73)(818,72)(819,73)(820,74)(821,75)(822,74)(823,75)(824,76)(825,75)(826,74)(827,73)(828,72)(829,73)(830,74)(831,73)(832,72)(833,73)(834,74)(835,73)(836,72)(837,71)(838,70)(839,71)(840,72)(841,73)(842,74)(843,73)(844,74)(845,73)(846,72)(847,71)(848,70)(849,71)(850,72)(851,71)(852,72)(853,71)(854,72)(855,71)(856,70)(857,69)(858,68)(859,69)(860,70)(861,71)(862,70)(863,69)(864,70)(865,69)(866,68)(867,67)(868,66)(869,67)(870,66)(871,67)(872,66)(873,65)(874,66)(875,65)(876,64)(877,63)(878,62)(879,63)(880,64)(881,63)(882,62)(883,61)(884,62)(885,61)(886,60)(887,59)(888,58)(889,59)(890,58)(891,57)(892,56)(893,55)(894,56)(895,57)(896,58)(897,59)(898,60)(899,59)(900,58)(901,57)(902,56)(903,55)(904,56)(905,57)(906,56)(907,57)(908,58)(909,57)(910,56)(911,55)(912,54)(913,53)(914,54)(915,55)(916,56)(917,55)(918,56)(919,55)(920,54)(921,53)(922,52)(923,51)(924,52)(925,51)(926,52)(927,51)(928,52)(929,51)(930,50)(931,49)(932,48)(933,47)(934,48)(935,49)(936,48)(937,47)(938,48)(939,47)(940,46)(941,45)(942,44)(943,43)(944,44)(945,43)(946,42)(947,41)(948,42)(949,41)(950,40)(951,39)(952,38)(953,37)(954,38)(955,39)(956,40)(957,41)(958,40)(959,39)(960,38)(961,37)(962,36)(963,35)(964,36)(965,37)(966,36)(967,37)(968,36)(969,35)(970,34)(971,33)(972,32)(973,31)(974,32)(975,31)(976,30)(977,31)(978,30)(979,29)(980,28)(981,27)(982,26)(983,25)(984,26)(985,27)(986,28)(987,27)(988,26)(989,25)(990,24)(991,23)(992,22)(993,21)(994,22)(995,21)(996,22)(997,21)(998,20)(999,19)(1000,18)(1001,17)(1002,16)(1003,15)(1004,16)(1005,17)(1006,16)(1007,15)(1008,14)(1009,13)(1010,12)(1011,11)(1012,10)(1013,9)(1014,10)(1015,9)(1016,8)(1017,7)(1018,6)(1019,5)(1020,4)(1021,3)(1022,2)(1023,1)(1024,0)
    };
   % \addlegendentry{PCR2}  
      \end{axis}
\end{tikzpicture}

\vspace{0.2in}


   %================================================ 
    \begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={PCR3 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-25, ymax=125,
    %xtick={0,100,200,300,400,500,600,700,800,900,1000},
    ytick={0,25, 50,75,100},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

              \addplot[
    color=blue,
    %mark=square,
    ]
    coordinates {
(0,0)(1,-1)(2,-2)(3,-3)(4,-4)(5,-5)(6,-6)(7,-7)(8,-8)(9,-9)(10,-10)(11,-9)(12,-8)(13,-7)(14,-6)(15,-5)(16,-4)(17,-3)(18,-2)(19,-1)(20,0)(21,-1)(22,0)(23,1)(24,2)(25,3)(26,4)(27,5)(28,6)(29,7)(30,6)(31,5)(32,6)(33,7)(34,8)(35,9)(36,10)(37,11)(38,12)(39,11)(40,10)(41,9)(42,10)(43,11)(44,12)(45,13)(46,14)(47,15)(48,14)(49,15)(50,14)(51,13)(52,14)(53,15)(54,16)(55,17)(56,18)(57,19)(58,18)(59,17)(60,16)(61,15)(62,16)(63,17)(64,18)(65,19)(66,20)(67,19)(68,20)(69,21)(70,20)(71,19)(72,20)(73,21)(74,22)(75,23)(76,24)(77,23)(78,24)(79,23)(80,22)(81,21)(82,22)(83,23)(84,24)(85,25)(86,26)(87,25)(88,24)(89,23)(90,22)(91,21)(92,22)(93,23)(94,24)(95,25)(96,24)(97,25)(98,26)(99,27)(100,28)(101,27)(102,28)(103,29)(104,30)(105,29)(106,28)(107,29)(108,30)(109,31)(110,32)(111,31)(112,32)(113,33)(114,32)(115,31)(116,30)(117,31)(118,32)(119,33)(120,34)(121,33)(122,34)(123,33)(124,34)(125,33)(126,32)(127,33)(128,34)(129,35)(130,36)(131,35)(132,36)(133,35)(134,34)(135,33)(136,32)(137,33)(138,34)(139,35)(140,36)(141,35)(142,34)(143,35)(144,34)(145,33)(146,32)(147,33)(148,34)(149,35)(150,36)(151,35)(152,34)(153,33)(154,32)(155,31)(156,30)(157,31)(158,32)(159,33)(160,32)(161,33)(162,34)(163,35)(164,36)(165,37)(166,36)(167,37)(168,38)(169,39)(170,38)(171,39)(172,40)(173,41)(174,42)(175,41)(176,40)(177,41)(178,42)(179,43)(180,42)(181,43)(182,44)(183,45)(184,44)(185,43)(186,42)(187,43)(188,44)(189,45)(190,44)(191,45)(192,46)(193,45)(194,46)(195,45)(196,44)(197,45)(198,46)(199,47)(200,46)(201,47)(202,48)(203,47)(204,46)(205,45)(206,44)(207,45)(208,46)(209,47)(210,46)(211,47)(212,46)(213,47)(214,48)(215,47)(216,46)(217,47)(218,48)(219,49)(220,48)(221,49)(222,48)(223,49)(224,48)(225,47)(226,46)(227,47)(228,48)(229,49)(230,48)(231,49)(232,48)(233,47)(234,46)(235,45)(236,44)(237,45)(238,46)(239,47)(240,46)(241,45)(242,46)(243,47)(244,48)(245,47)(246,46)(247,47)(248,48)(249,47)(250,46)(251,45)(252,46)(253,47)(254,48)(255,47)(256,46)(257,47)(258,46)(259,45)(260,44)(261,43)(262,44)(263,45)(264,46)(265,45)(266,44)(267,43)(268,42)(269,41)(270,40)(271,39)(272,40)(273,41)(274,40)(275,41)(276,42)(277,43)(278,44)(279,45)(280,46)(281,45)(282,46)(283,47)(284,46)(285,47)(286,48)(287,49)(288,50)(289,51)(290,50)(291,49)(292,50)(293,51)(294,50)(295,51)(296,52)(297,53)(298,54)(299,53)(300,52)(301,51)(302,52)(303,53)(304,52)(305,53)(306,54)(307,55)(308,54)(309,55)(310,54)(311,53)(312,54)(313,55)(314,54)(315,55)(316,56)(317,57)(318,56)(319,55)(320,54)(321,53)(322,54)(323,55)(324,54)(325,55)(326,56)(327,55)(328,56)(329,57)(330,58)(331,57)(332,58)(333,59)(334,58)(335,59)(336,60)(337,59)(338,60)(339,61)(340,60)(341,59)(342,60)(343,61)(344,60)(345,61)(346,62)(347,61)(348,62)(349,61)(350,60)(351,59)(352,60)(353,61)(354,60)(355,61)(356,62)(357,61)(358,60)(359,59)(360,58)(361,57)(362,58)(363,59)(364,58)(365,59)(366,58)(367,59)(368,60)(369,61)(370,60)(371,59)(372,60)(373,61)(374,60)(375,61)(376,60)(377,61)(378,62)(379,61)(380,60)(381,59)(382,60)(383,61)(384,60)(385,61)(386,60)(387,61)(388,60)(389,61)(390,60)(391,59)(392,60)(393,61)(394,60)(395,61)(396,60)(397,61)(398,60)(399,59)(400,58)(401,57)(402,58)(403,59)(404,58)(405,59)(406,58)(407,57)(408,58)(409,57)(410,56)(411,55)(412,56)(413,57)(414,56)(415,57)(416,56)(417,55)(418,54)(419,53)(420,52)(421,51)(422,52)(423,53)(424,52)(425,51)(426,52)(427,53)(428,54)(429,55)(430,54)(431,53)(432,54)(433,55)(434,54)(435,53)(436,54)(437,55)(438,56)(439,55)(440,54)(441,53)(442,54)(443,55)(444,54)(445,53)(446,54)(447,55)(448,54)(449,55)(450,54)(451,53)(452,54)(453,55)(454,54)(455,53)(456,54)(457,55)(458,54)(459,53)(460,52)(461,51)(462,52)(463,53)(464,52)(465,51)(466,52)(467,51)(468,52)(469,51)(470,50)(471,49)(472,50)(473,51)(474,50)(475,49)(476,50)(477,49)(478,48)(479,47)(480,46)(481,45)(482,46)(483,47)(484,46)(485,45)(486,44)(487,45)(488,46)(489,45)(490,44)(491,43)(492,44)(493,43)(494,42)(495,41)(496,40)(497,41)(498,42)(499,41)(500,40)(501,39)(502,38)(503,37)(504,36)(505,35)(506,34)(507,35)(508,34)(509,35)(510,36)(511,37)(512,38)(513,39)(514,40)(515,41)(516,40)(517,41)(518,40)(519,41)(520,42)(521,43)(522,44)(523,45)(524,46)(525,45)(526,44)(527,45)(528,44)(529,45)(530,46)(531,47)(532,48)(533,49)(534,48)(535,47)(536,46)(537,47)(538,46)(539,47)(540,48)(541,49)(542,50)(543,49)(544,50)(545,51)(546,50)(547,51)(548,50)(549,51)(550,52)(551,53)(552,54)(553,53)(554,54)(555,53)(556,52)(557,53)(558,52)(559,53)(560,54)(561,55)(562,56)(563,55)(564,54)(565,53)(566,52)(567,53)(568,52)(569,53)(570,54)(571,55)(572,54)(573,55)(574,56)(575,57)(576,56)(577,57)(578,56)(579,57)(580,58)(581,59)(582,58)(583,59)(584,60)(585,59)(586,58)(587,59)(588,58)(589,59)(590,60)(591,61)(592,60)(593,61)(594,60)(595,59)(596,58)(597,59)(598,58)(599,59)(600,60)(601,61)(602,60)(603,59)(604,58)(605,57)(606,56)(607,57)(608,56)(609,57)(610,58)(611,57)(612,58)(613,59)(614,60)(615,61)(616,60)(617,61)(618,60)(619,61)(620,62)(621,61)(622,62)(623,63)(624,64)(625,63)(626,62)(627,63)(628,62)(629,63)(630,64)(631,63)(632,64)(633,65)(634,64)(635,63)(636,62)(637,63)(638,62)(639,63)(640,64)(641,63)(642,64)(643,63)(644,64)(645,65)(646,64)(647,65)(648,64)(649,65)(650,64)(651,63)(652,64)(653,63)(654,64)(655,65)(656,64)(657,65)(658,64)(659,63)(660,62)(661,61)(662,62)(663,61)(664,62)(665,63)(666,62)(667,61)(668,62)(669,63)(670,62)(671,61)(672,62)(673,61)(674,62)(675,63)(676,62)(677,61)(678,62)(679,61)(680,60)(681,59)(682,60)(683,59)(684,60)(685,61)(686,60)(687,59)(688,58)(689,57)(690,56)(691,55)(692,56)(693,55)(694,56)(695,55)(696,56)(697,57)(698,58)(699,59)(700,60)(701,59)(702,60)(703,59)(704,60)(705,59)(706,60)(707,61)(708,62)(709,63)(710,62)(711,61)(712,62)(713,61)(714,62)(715,61)(716,62)(717,63)(718,64)(719,63)(720,62)(721,61)(722,62)(723,61)(724,62)(725,61)(726,62)(727,63)(728,62)(729,63)(730,64)(731,63)(732,64)(733,63)(734,64)(735,63)(736,64)(737,65)(738,64)(739,65)(740,64)(741,63)(742,64)(743,63)(744,64)(745,63)(746,64)(747,65)(748,64)(749,63)(750,62)(751,61)(752,62)(753,61)(754,62)(755,61)(756,62)(757,61)(758,62)(759,63)(760,64)(761,63)(762,64)(763,63)(764,64)(765,63)(766,64)(767,63)(768,64)(769,65)(770,64)(771,63)(772,64)(773,63)(774,64)(775,63)(776,64)(777,63)(778,64)(779,63)(780,64)(781,63)(782,62)(783,61)(784,62)(785,61)(786,62)(787,61)(788,62)(789,61)(790,60)(791,59)(792,58)(793,57)(794,58)(795,57)(796,58)(797,57)(798,56)(799,57)(800,58)(801,59)(802,58)(803,57)(804,58)(805,57)(806,58)(807,57)(808,56)(809,57)(810,58)(811,57)(812,56)(813,55)(814,56)(815,55)(816,56)(817,55)(818,54)(819,55)(820,54)(821,55)(822,54)(823,53)(824,54)(825,53)(826,52)(827,51)(828,50)(829,51)(830,50)(831,51)(832,50)(833,49)(834,48)(835,47)(836,46)(837,45)(838,44)(839,45)(840,44)(841,43)(842,44)(843,45)(844,46)(845,47)(846,48)(847,47)(848,46)(849,47)(850,46)(851,45)(852,46)(853,47)(854,48)(855,49)(856,48)(857,47)(858,46)(859,47)(860,46)(861,45)(862,46)(863,47)(864,48)(865,47)(866,48)(867,47)(868,46)(869,47)(870,46)(871,45)(872,46)(873,47)(874,48)(875,47)(876,46)(877,45)(878,44)(879,45)(880,44)(881,43)(882,44)(883,45)(884,44)(885,45)(886,46)(887,45)(888,44)(889,45)(890,44)(891,43)(892,44)(893,45)(894,44)(895,45)(896,44)(897,43)(898,42)(899,43)(900,42)(901,41)(902,42)(903,43)(904,42)(905,41)(906,40)(907,39)(908,38)(909,39)(910,38)(911,37)(912,38)(913,37)(914,38)(915,39)(916,40)(917,39)(918,38)(919,39)(920,38)(921,37)(922,38)(923,37)(924,38)(925,39)(926,38)(927,37)(928,36)(929,37)(930,36)(931,35)(932,36)(933,35)(934,36)(935,35)(936,36)(937,35)(938,34)(939,35)(940,34)(941,33)(942,34)(943,33)(944,34)(945,33)(946,32)(947,31)(948,30)(949,31)(950,30)(951,29)(952,30)(953,29)(954,28)(955,29)(956,30)(957,29)(958,28)(959,29)(960,28)(961,27)(962,28)(963,27)(964,26)(965,27)(966,26)(967,25)(968,24)(969,25)(970,24)(971,23)(972,24)(973,23)(974,22)(975,21)(976,20)(977,19)(978,18)(979,19)(980,18)(981,17)(982,16)(983,17)(984,18)(985,19)(986,18)(987,17)(988,16)(989,17)(990,16)(991,15)(992,14)(993,15)(994,16)(995,15)(996,14)(997,13)(998,12)(999,13)(1000,12)(1001,11)(1002,10)(1003,11)(1004,10)(1005,11)(1006,10)(1007,9)(1008,8)(1009,9)(1010,8)(1011,7)(1012,6)(1013,7)(1014,6)(1015,5)(1016,4)(1017,3)(1018,2)(1019,3)(1020,2)(1021,1)(1022,0)(1023,-1)(1024,0)
    };
   % \addlegendentry{PCR3}  
   \end{axis}
\end{tikzpicture}
\ \ \ 
   %================================================
 \begin{tikzpicture} \footnotesize
\begin{axis}[
    width = 3.0in,
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={PCR4 sequence for $n=10$},
    ylabel={\# 1s $-$ \# 0s in prefix},
    xmin=0, xmax=1024,
    ymin=-25, ymax=125,
    %xtick={0,100,200,300,400,500,600,700,800,900,1000},
    ytick={0,25, 50,75,100},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]

                  \addplot[
    color=red,
    %mark=square,
    ]
    coordinates {
(0,0)(1,-1)(2,-2)(3,-3)(4,-4)(5,-5)(6,-6)(7,-7)(8,-8)(9,-9)(10,-10)(11,-9)(12,-8)(13,-7)(14,-6)(15,-5)(16,-4)(17,-3)(18,-2)(19,-1)(20,0)(21,-1)(22,0)(23,1)(24,2)(25,3)(26,2)(27,3)(28,4)(29,3)(30,4)(31,3)(32,4)(33,5)(34,4)(35,5)(36,4)(37,5)(38,4)(39,3)(40,4)(41,3)(42,4)(43,3)(44,2)(45,3)(46,2)(47,3)(48,4)(49,3)(50,4)(51,3)(52,4)(53,5)(54,6)(55,5)(56,4)(57,5)(58,6)(59,5)(60,6)(61,5)(62,6)(63,7)(64,6)(65,5)(66,4)(67,5)(68,6)(69,5)(70,6)(71,5)(72,6)(73,5)(74,4)(75,3)(76,2)(77,3)(78,4)(79,3)(80,4)(81,3)(82,4)(83,5)(84,6)(85,7)(86,6)(87,7)(88,6)(89,5)(90,6)(91,5)(92,6)(93,7)(94,8)(95,7)(96,6)(97,7)(98,6)(99,5)(100,6)(101,5)(102,6)(103,7)(104,6)(105,5)(106,4)(107,5)(108,4)(109,3)(110,4)(111,3)(112,4)(113,3)(114,2)(115,1)(116,0)(117,1)(118,0)(119,-1)(120,0)(121,-1)(122,0)(123,1)(124,2)(125,3)(126,2)(127,3)(128,4)(129,5)(130,4)(131,3)(132,4)(133,5)(134,6)(135,5)(136,4)(137,5)(138,6)(139,5)(140,4)(141,3)(142,4)(143,5)(144,4)(145,3)(146,2)(147,3)(148,2)(149,1)(150,0)(151,-1)(152,0)(153,-1)(154,-2)(155,-3)(156,-4)(157,-3)(158,-2)(159,-3)(160,-4)(161,-5)(162,-4)(163,-3)(164,-2)(165,-3)(166,-4)(167,-3)(168,-4)(169,-5)(170,-6)(171,-7)(172,-6)(173,-5)(174,-4)(175,-5)(176,-6)(177,-5)(178,-4)(179,-3)(180,-2)(181,-3)(182,-2)(183,-1)(184,-2)(185,-3)(186,-4)(187,-3)(188,-2)(189,-1)(190,0)(191,-1)(192,0)(193,-1)(194,-2)(195,-3)(196,-4)(197,-3)(198,-2)(199,-1)(200,0)(201,-1)(202,0)(203,1)(204,2)(205,3)(206,4)(207,3)(208,4)(209,5)(210,4)(211,3)(212,4)(213,5)(214,6)(215,7)(216,6)(217,5)(218,6)(219,5)(220,4)(221,3)(222,4)(223,5)(224,6)(225,5)(226,4)(227,3)(228,4)(229,3)(230,2)(231,1)(232,2)(233,3)(234,2)(235,1)(236,0)(237,-1)(238,0)(239,-1)(240,-2)(241,-3)(242,-2)(243,-3)(244,-4)(245,-5)(246,-6)(247,-7)(248,-6)(249,-7)(250,-8)(251,-9)(252,-8)(253,-7)(254,-6)(255,-5)(256,-6)(257,-7)(258,-6)(259,-5)(260,-6)(261,-7)(262,-6)(263,-5)(264,-4)(265,-5)(266,-6)(267,-7)(268,-6)(269,-5)(270,-6)(271,-7)(272,-6)(273,-5)(274,-6)(275,-7)(276,-8)(277,-9)(278,-8)(279,-7)(280,-8)(281,-9)(282,-8)(283,-9)(284,-10)(285,-11)(286,-12)(287,-13)(288,-12)(289,-11)(290,-12)(291,-13)(292,-12)(293,-11)(294,-10)(295,-9)(296,-8)(297,-9)(298,-8)(299,-9)(300,-10)(301,-11)(302,-10)(303,-9)(304,-8)(305,-7)(306,-6)(307,-7)(308,-6)(309,-5)(310,-4)(311,-5)(312,-4)(313,-3)(314,-2)(315,-3)(316,-2)(317,-3)(318,-2)(319,-1)(320,-2)(321,-3)(322,-2)(323,-1)(324,-2)(325,-3)(326,-2)(327,-3)(328,-2)(329,-3)(330,-4)(331,-5)(332,-4)(333,-3)(334,-4)(335,-5)(336,-4)(337,-5)(338,-4)(339,-3)(340,-4)(341,-5)(342,-4)(343,-5)(344,-6)(345,-7)(346,-6)(347,-7)(348,-6)(349,-7)(350,-8)(351,-9)(352,-8)(353,-9)(354,-10)(355,-11)(356,-10)(357,-11)(358,-10)(359,-9)(360,-10)(361,-11)(362,-10)(363,-9)(364,-8)(365,-9)(366,-8)(367,-9)(368,-8)(369,-9)(370,-10)(371,-11)(372,-10)(373,-9)(374,-8)(375,-9)(376,-8)(377,-9)(378,-8)(379,-7)(380,-6)(381,-7)(382,-6)(383,-5)(384,-6)(385,-7)(386,-6)(387,-7)(388,-6)(389,-5)(390,-4)(391,-5)(392,-4)(393,-5)(394,-6)(395,-7)(396,-6)(397,-7)(398,-6)(399,-5)(400,-4)(401,-5)(402,-4)(403,-3)(404,-2)(405,-1)(406,-2)(407,-3)(408,-2)(409,-1)(410,0)(411,-1)(412,0)(413,1)(414,2)(415,1)(416,0)(417,-1)(418,0)(419,1)(420,2)(421,1)(422,2)(423,3)(424,2)(425,1)(426,0)(427,-1)(428,0)(429,1)(430,2)(431,1)(432,2)(433,1)(434,0)(435,-1)(436,-2)(437,-3)(438,-2)(439,-1)(440,0)(441,-1)(442,0)(443,1)(444,2)(445,3)(446,4)(447,5)(448,4)(449,5)(450,4)(451,3)(452,4)(453,5)(454,6)(455,7)(456,8)(457,7)(458,6)(459,7)(460,6)(461,5)(462,6)(463,7)(464,8)(465,9)(466,8)(467,7)(468,6)(469,7)(470,6)(471,5)(472,6)(473,7)(474,8)(475,7)(476,6)(477,5)(478,4)(479,5)(480,4)(481,3)(482,4)(483,5)(484,4)(485,3)(486,2)(487,1)(488,0)(489,1)(490,0)(491,-1)(492,0)(493,-1)(494,-2)(495,-3)(496,-4)(497,-5)(498,-6)(499,-5)(500,-6)(501,-7)(502,-6)(503,-5)(504,-4)(505,-3)(506,-2)(507,-1)(508,-2)(509,-1)(510,0)(511,-1)(512,0)(513,1)(514,2)(515,1)(516,2)(517,1)(518,0)(519,1)(520,2)(521,1)(522,2)(523,3)(524,2)(525,1)(526,2)(527,1)(528,0)(529,1)(530,2)(531,1)(532,2)(533,1)(534,0)(535,-1)(536,0)(537,-1)(538,-2)(539,-1)(540,0)(541,-1)(542,0)(543,1)(544,2)(545,1)(546,2)(547,3)(548,2)(549,3)(550,2)(551,1)(552,2)(553,3)(554,4)(555,3)(556,4)(557,3)(558,2)(559,3)(560,2)(561,1)(562,2)(563,3)(564,2)(565,1)(566,2)(567,1)(568,0)(569,1)(570,0)(571,-1)(572,0)(573,-1)(574,-2)(575,-3)(576,-2)(577,-3)(578,-4)(579,-3)(580,-4)(581,-5)(582,-4)(583,-3)(584,-2)(585,-3)(586,-2)(587,-1)(588,-2)(589,-1)(590,0)(591,-1)(592,0)(593,1)(594,0)(595,-1)(596,0)(597,1)(598,0)(599,1)(600,0)(601,-1)(602,0)(603,-1)(604,-2)(605,-3)(606,-2)(607,-1)(608,-2)(609,-1)(610,-2)(611,-3)(612,-2)(613,-1)(614,-2)(615,-3)(616,-2)(617,-1)(618,-2)(619,-1)(620,0)(621,-1)(622,0)(623,-1)(624,-2)(625,-3)(626,-2)(627,-1)(628,-2)(629,-1)(630,0)(631,-1)(632,0)(633,1)(634,2)(635,3)(636,2)(637,3)(638,2)(639,3)(640,2)(641,1)(642,2)(643,3)(644,4)(645,3)(646,2)(647,3)(648,2)(649,3)(650,2)(651,1)(652,2)(653,3)(654,2)(655,1)(656,0)(657,1)(658,0)(659,1)(660,0)(661,-1)(662,0)(663,-1)(664,-2)(665,-3)(666,-4)(667,-3)(668,-4)(669,-3)(670,-4)(671,-5)(672,-4)(673,-3)(674,-2)(675,-1)(676,-2)(677,-1)(678,-2)(679,-1)(680,0)(681,-1)(682,0)(683,1)(684,0)(685,1)(686,0)(687,1)(688,0)(689,1)(690,0)(691,-1)(692,0)(693,1)(694,0)(695,1)(696,0)(697,1)(698,0)(699,1)(700,2)(701,1)(702,2)(703,1)(704,0)(705,1)(706,0)(707,1)(708,0)(709,1)(710,0)(711,-1)(712,0)(713,-1)(714,-2)(715,-1)(716,-2)(717,-1)(718,-2)(719,-1)(720,0)(721,-1)(722,0)(723,1)(724,2)(725,1)(726,0)(727,1)(728,0)(729,1)(730,2)(731,1)(732,2)(733,3)(734,2)(735,1)(736,0)(737,1)(738,0)(739,1)(740,2)(741,1)(742,2)(743,1)(744,0)(745,-1)(746,-2)(747,-1)(748,-2)(749,-1)(750,0)(751,-1)(752,0)(753,1)(754,2)(755,3)(756,4)(757,3)(758,2)(759,3)(760,4)(761,3)(762,4)(763,5)(764,6)(765,7)(766,6)(767,5)(768,4)(769,5)(770,6)(771,5)(772,6)(773,7)(774,8)(775,7)(776,6)(777,5)(778,4)(779,5)(780,6)(781,5)(782,6)(783,7)(784,6)(785,5)(786,4)(787,3)(788,2)(789,3)(790,4)(791,3)(792,4)(793,3)(794,2)(795,1)(796,0)(797,-1)(798,-2)(799,-1)(800,0)(801,-1)(802,0)(803,1)(804,2)(805,3)(806,4)(807,5)(808,6)(809,5)(810,6)(811,5)(812,6)(813,7)(814,8)(815,9)(816,10)(817,9)(818,10)(819,9)(820,10)(821,9)(822,10)(823,11)(824,12)(825,11)(826,12)(827,11)(828,12)(829,11)(830,12)(831,11)(832,12)(833,11)(834,12)(835,13)(836,12)(837,11)(838,12)(839,11)(840,12)(841,11)(842,12)(843,11)(844,12)(845,11)(846,10)(847,9)(848,10)(849,9)(850,10)(851,9)(852,10)(853,9)(854,10)(855,11)(856,12)(857,13)(858,12)(859,11)(860,12)(861,11)(862,12)(863,11)(864,12)(865,13)(866,14)(867,13)(868,12)(869,11)(870,12)(871,11)(872,12)(873,11)(874,12)(875,13)(876,12)(877,11)(878,10)(879,9)(880,10)(881,9)(882,10)(883,9)(884,10)(885,9)(886,8)(887,7)(888,6)(889,5)(890,6)(891,5)(892,6)(893,5)(894,6)(895,7)(896,8)(897,9)(898,10)(899,11)(900,10)(901,9)(902,10)(903,9)(904,10)(905,11)(906,12)(907,13)(908,14)(909,13)(910,12)(911,11)(912,12)(913,11)(914,12)(915,13)(916,14)(917,15)(918,14)(919,13)(920,12)(921,11)(922,12)(923,11)(924,12)(925,13)(926,14)(927,13)(928,12)(929,11)(930,10)(931,9)(932,10)(933,9)(934,10)(935,11)(936,10)(937,9)(938,8)(939,7)(940,6)(941,5)(942,6)(943,5)(944,6)(945,5)(946,4)(947,3)(948,2)(949,1)(950,0)(951,-1)(952,0)(953,-1)(954,0)(955,1)(956,2)(957,3)(958,4)(959,5)(960,6)(961,7)(962,6)(963,5)(964,6)(965,7)(966,8)(967,9)(968,10)(969,11)(970,12)(971,11)(972,10)(973,9)(974,10)(975,11)(976,12)(977,13)(978,14)(979,15)(980,14)(981,13)(982,12)(983,11)(984,12)(985,13)(986,14)(987,15)(988,16)(989,15)(990,14)(991,13)(992,12)(993,11)(994,12)(995,13)(996,14)(997,15)(998,14)(999,13)(1000,12)(1001,11)(1002,10)(1003,9)(1004,10)(1005,11)(1006,12)(1007,11)(1008,10)(1009,9)(1010,8)(1011,7)(1012,6)(1013,5)(1014,6)(1015,7)(1016,6)(1017,5)(1018,4)(1019,3)(1020,2)(1021,1)(1022,0)(1023,-1)(1024,0)
    };
   % \addlegendentry{PCR4}  
 
\end{axis}
\end{tikzpicture}

\end{center}
%================================================
%================================================
